Exact Methods for Recursive Circle Packing

Packing rings into a minimum number of rectangles is an optimization problem which appears naturally in the logistics operations of the tube industry. It encompasses two major difficulties, namely the positioning of rings in rectangles and the recursive packing of rings into other rings. This problem is known as the Recursive Circle Packing Problem (RCPP). We present the first dedicated method for solving RCPP that provides strong dual bounds based on an exact Dantzig--Wolfe reformulation of a nonconvex mixed-integer nonlinear programming formulation. The key idea of this reformulation is to break symmetry on each recursion level by enumerating one-level packings, i.e., packings of circles into other circles, and by dynamically generating packings of circles into rectangles. We use column generation techniques to design a "price-and-verify" algorithm that solves this reformulation to global optimality. Extensive computational experiments on a large test set show that our method not only computes tight dual bounds, but often produces primal solutions better than those computed by heuristics from the literature.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}lrrrrrrrrr}
  \caption{Detailed results for randomly generated instances.}
  \label{res:detailed}\\[-1ex]
  \tabledefline{\volcol}{volume-based dual bound}
  \tabledefline{\dualcol}{proven primal bound}
  \tabledefline{\primalcol}{proven dual bound}
  \tabledefline{\graspcol}{proven primal bound by \grasp heuristic}
  \tabledefline{\cpfoundcol}{total number of circular patterns found}
  \tabledefline{\cpcandcol}{total number of circular patterns candidates}
  \tabledefline{\rpcol}{total number of generated rectangular patterns}
  \tabledefline{\nodescol}{total number of branch-and-bound nodes}
  \tabledefline{\enumtimecol}{time to compute all circular patterns in enumeration experiment} [1.5ex] \toprule
  \textbf{instance} & \textbf{\volcol} & \textbf{\dualcol} & \textbf{\primalcol} & \textbf{\graspcol} & \textbf{\cpfoundcol} & \textbf{\cpcandcol} & \textbf{\rpcol} & \textbf{\nodescol} & \textbf{\enumtimecol}\\
  \midrule
  \endfirsthead
  \textbf{instance} & \textbf{\volcol} & \textbf{\dualcol} & \textbf{\primalcol} & \textbf{\graspcol} & \textbf{\cpfoundcol} & \textbf{\cpcandcol} & \textbf{\rpcol} & \textbf{\nodescol} & \textbf{\enumtimecol}\\
  \midrule
  \endhead
  i03\_2.0\_2.0\_05 &          8 &         17 &         17 &         17 &          4 &          0 &          6 &          1 &        0.4\\
i03\_2.0\_2.0\_10 &         22 &         34 &         38 &         38 &          5 &          0 &          7 &          3 &        1.4\\
i03\_2.0\_2.3\_05 &          7 &         16 &         16 &         16 &          4 &          0 &          6 &          1 &        0.5\\
i03\_2.0\_2.3\_10 &         23 &         33 &         45 &         49 &          4 &          0 &          9 &          3 &        0.9\\
i03\_2.0\_2.6\_05 &          8 &         23 &         23 &         23 &          3 &          0 &          7 &          1 &        0.6\\
i03\_2.0\_2.6\_10 &         14 &         41 &         41 &         41 &          4 &          0 &          9 &          1 &        0.3\\
i03\_2.0\_2.9\_05 &          8 &         16 &         16 &         16 &          4 &          0 &          9 &          1 &        0.4\\
i03\_2.0\_2.9\_10 &         14 &         18 &         27 &         27 &          4 &          0 &          8 &          3 &        0.7\\
i03\_2.0\_3.2\_05 &          9 &         23 &         23 &         23 &          4 &          0 &          7 &          1 &        0.6\\
i03\_2.0\_3.2\_10 &         20 &         26 &         38 &         38 &          4 &          0 &         11 &          3 &        1.0\\
i03\_2.0\_3.5\_05 &          8 &         21 &         21 &         21 &          3 &          0 &         10 &          1 &        0.7\\
i03\_2.0\_3.5\_10 &         16 &         23 &         32 &         33 &          4 &          0 &         10 &          3 &        0.5\\
i03\_2.0\_3.8\_05 &          6 &         10 &         14 &         15 &          4 &          0 &         15 &          3 &        0.4\\
i03\_2.0\_3.8\_10 &         16 &         23 &         31 &         33 &          4 &          0 &         16 &          3 &        0.3\\
i03\_2.0\_4.1\_05 &          9 &         13 &         18 &         18 &          4 &          0 &         21 &          3 &        0.3\\
i03\_2.0\_4.1\_10 &         12 &         18 &         24 &         24 &          4 &          0 &         25 &          3 &        0.4\\
i03\_2.0\_4.4\_05 &          8 &         10 &         14 &         15 &          4 &          0 &         18 &          3 &        0.3\\
i03\_2.0\_4.4\_10 &         14 &         20 &         25 &         27 &          4 &          0 &         18 &          3 &        0.3\\
i03\_2.0\_4.7\_05 &          7 &         13 &         19 &         19 &          3 &          0 &         16 &          3 &        0.6\\
i03\_2.0\_4.7\_10 &         14 &         21 &         29 &         30 &          4 &          0 &         24 &          3 &        0.4\\
i03\_2.3\_2.0\_05 &          7 &         15 &         15 &         15 &          3 &          0 &          5 &          1 &        2.2\\
i03\_2.3\_2.0\_10 &         16 &         36 &         36 &         36 &          4 &          0 &          6 &          1 &        0.5\\
i03\_2.3\_2.3\_05 &          8 &         12 &         18 &         18 &          4 &          0 &          7 &          3 &        0.9\\
i03\_2.3\_2.3\_10 &         14 &         32 &         32 &         32 &          4 &          0 &          5 &          1 &        1.2\\
i03\_2.3\_2.6\_05 &          9 &         11 &         17 &         18 &          4 &          0 &          7 &          3 &        0.8\\
i03\_2.3\_2.6\_10 &         16 &         30 &         35 &         38 &          4 &          0 &         10 &          4 &        1.0\\
i03\_2.3\_2.9\_05 &          7 &         17 &         17 &         17 &          4 &          0 &          7 &          1 &        0.6\\
i03\_2.3\_2.9\_10 &         17 &         66 &         66 &         66 &          3 &          0 &          5 &          1 &        2.1\\
i03\_2.3\_3.2\_05 &          7 &         11 &         16 &         16 &          4 &          0 &          7 &          3 &        0.7\\
i03\_2.3\_3.2\_10 &         14 &         38 &         38 &         38 &          4 &          0 &          5 &          1 &        0.9\\
i03\_2.3\_3.5\_05 &          8 &         23 &         23 &         23 &          3 &          0 &          6 &          1 &        0.9\\
i03\_2.3\_3.5\_10 &         14 &         21 &         28 &         29 &          4 &          0 &         14 &          3 &        0.9\\
i03\_2.3\_3.8\_05 &          7 &         11 &         15 &         15 &          4 &          0 &         16 &          3 &        0.7\\
i03\_2.3\_3.8\_10 &         23 &         25 &         34 &         35 &          5 &          0 &         18 &         20 &        2.6\\
i03\_2.3\_4.1\_05 &          7 &         10 &         13 &         13 &          4 &          0 &         12 &          3 &        1.1\\
i03\_2.3\_4.1\_10 &         16 &         24 &         31 &         30 &          3 &          0 &         22 &          3 &        0.9\\
i03\_2.3\_4.4\_05 &          8 &         11 &         15 &         15 &          4 &          0 &         21 &          3 &        0.5\\
i03\_2.3\_4.4\_10 &         13 &         19 &         24 &         25 &          5 &          0 &          8 &          3 &        1.6\\
i03\_2.3\_4.7\_05 &          9 &         13 &         19 &         20 &          3 &          0 &         10 &          3 &        0.8\\
i03\_2.3\_4.7\_10 &         16 &         23 &         30 &         30 &          4 &          0 &         23 &          3 &        0.8\\
i03\_2.6\_2.0\_05 &          9 &         14 &         20 &         19 &          4 &          0 &          5 &          3 &        1.5\\
i03\_2.6\_2.0\_10 &         12 &         34 &         34 &         34 &          4 &          0 &          5 &          1 &        1.3\\
i03\_2.6\_2.3\_05 &          7 &         11 &         16 &         14 &          4 &          0 &          5 &          3 &        1.6\\
i03\_2.6\_2.3\_10 &         17 &         29 &         39 &         40 &          4 &          0 &          7 &          3 &        1.4\\
i03\_2.6\_2.6\_05 &          8 &         25 &         25 &         25 &          3 &          0 &          3 &          1 &        2.2\\
i03\_2.6\_2.6\_10 &         24 &         26 &         36 &         37 &          8 &          1 &         11 &          3 &       11.6\\
i03\_2.6\_2.9\_05 &          8 &         30 &         30 &         30 &          3 &          0 &          3 &          1 &        3.2\\
i03\_2.6\_2.9\_10 &         13 &         67 &         67 &         67 &          3 &          0 &          3 &          1 &        2.5\\
i03\_2.6\_3.2\_05 &          6 &         19 &         19 &         19 &          4 &          0 &          5 &          1 &        1.6\\
i03\_2.6\_3.2\_10 &         12 &         37 &         37 &         37 &          6 &          0 &          5 &          1 &     1599.4\\
i03\_2.6\_3.5\_05 &          8 &         12 &         16 &         17 &          4 &          0 &         19 &          3 &        2.0\\
i03\_2.6\_3.5\_10 &         24 &         26 &         34 &         35 &          8 &          1 &         15 &          3 &     5686.4\\
i03\_2.6\_3.8\_05 &          6 &          8 &         11 &         11 &          4 &          0 &         11 &          3 &        1.7\\
i03\_2.6\_3.8\_10 &         12 &         38 &         38 &         38 &          3 &          0 &          6 &          1 &        2.0\\
i03\_2.6\_4.1\_05 &          7 &          9 &         13 &         12 &          5 &          0 &          8 &          3 &        4.6\\
i03\_2.6\_4.1\_10 &         14 &         19 &         26 &         26 &          3 &          0 &         21 &          3 &        2.5\\
i03\_2.6\_4.4\_05 &          7 &         12 &         15 &         15 &          3 &          0 &         17 &          3 &        1.9\\
i03\_2.6\_4.4\_10 &         22 &         23 &         31 &         32 &          8 &          1 &         15 &          3 &     1499.0\\
i03\_2.6\_4.7\_05 &          6 &         10 &         14 &         14 &          4 &          0 &         16 &          3 &        1.6\\
i03\_2.6\_4.7\_10 &         13 &         18 &         24 &         24 &          5 &          0 &         18 &          3 &        4.7\\
i03\_2.9\_2.0\_05 &          7 &         12 &         17 &         17 &          4 &          0 &          6 &          3 &       10.9\\
i03\_2.9\_2.0\_10 &         13 &         29 &         29 &         29 &          3 &          0 &          3 &          1 &       18.2\\
i03\_2.9\_2.3\_05 &          6 &         15 &         15 &         15 &          3 &          0 &          3 &          1 &       17.6\\
i03\_2.9\_2.3\_10 &         14 &         40 &         40 &         40 &          3 &          0 &          3 &          1 &       15.1\\
i03\_2.9\_2.6\_05 &          7 &         18 &         18 &         18 &          4 &          0 &          5 &          1 &       13.5\\
i03\_2.9\_2.6\_10 &         13 &         41 &         41 &         41 &          3 &          0 &          3 &          1 &       21.5\\
i03\_2.9\_2.9\_05 &          7 &         11 &         12 &         12 &          7 &          1 &         12 &          3 &      843.5\\
i03\_2.9\_2.9\_10 &         13 &         66 &         66 &         66 &          3 &          0 &          3 &          1 &      811.0\\
i03\_2.9\_3.2\_05 &          7 &         14 &         14 &         15 &          4 &          0 &         16 &          1 &       12.7\\
i03\_2.9\_3.2\_10 &         14 &         38 &         38 &         38 &          5 &          1 &          5 &          1 &       15.3\\
i03\_2.9\_3.5\_05 &          7 &         10 &         13 &         13 &          7 &          1 &          7 &          3 &       63.6\\
i03\_2.9\_3.5\_10 &         20 &         20 &         29 &         30 &         10 &          3 &         17 &          1 &     3990.8\\
i03\_2.9\_3.8\_05 &          7 &         10 &         13 &         13 &          4 &          0 &         22 &          3 &        9.7\\
i03\_2.9\_3.8\_10 &         12 &         14 &         19 &         19 &          9 &          2 &          9 &          1 &      320.8\\
i03\_2.9\_4.1\_05 &          7 &         10 &         13 &         13 &          4 &          0 &         17 &          3 &       10.1\\
i03\_2.9\_4.1\_10 &         15 &         20 &         26 &         27 &          7 &          1 &         16 &          3 &       27.0\\
i03\_2.9\_4.4\_05 &          8 &          9 &         12 &         12 &          4 &          0 &         17 &          3 &       12.3\\
i03\_2.9\_4.4\_10 &         12 &         21 &         27 &         28 &          4 &          0 &         13 &          3 &       11.1\\
i03\_2.9\_4.7\_05 &          7 &         11 &         14 &         15 &          4 &          0 &         21 &          3 &        8.9\\
i03\_2.9\_4.7\_10 &         13 &         22 &         29 &         29 &          4 &          0 &         16 &          3 &        8.8\\
i03\_3.2\_2.0\_05 &          7 &         14 &         14 &         14 &          4 &          0 &          5 &          1 &      160.3\\
i03\_3.2\_2.0\_10 &         14 &         18 &         27 &         27 &          6 &          1 &         10 &          1 &      189.1\\
i03\_3.2\_2.3\_05 &          7 &          9 &         12 &         13 &          4 &          0 &          7 &          3 &      181.9\\
i03\_3.2\_2.3\_10 &         16 &         20 &         28 &         30 &          4 &          0 &          7 &          3 &      178.9\\
i03\_3.2\_2.6\_05 &          6 &         15 &         15 &         15 &          4 &          0 &          5 &          1 &      320.7\\
i03\_3.2\_2.6\_10 &         15 &         29 &         29 &         29 &          4 &          0 &          5 &          1 &      318.9\\
i03\_3.2\_2.9\_05 &          7 &         10 &         14 &         14 &          5 &          1 &         12 &          1 &      265.2\\
i03\_3.2\_2.9\_10 &         15 &         23 &         31 &         31 &          4 &          0 &         13 &          3 &      250.8\\
i03\_3.2\_3.2\_05 &          7 &         16 &         16 &         16 &          5 &          1 &          8 &          1 &      197.8\\
i03\_3.2\_3.2\_10 &         16 &         32 &         32 &         32 &          8 &          2 &          7 &          1 &      329.4\\
i03\_3.2\_3.5\_05 &          8 &         13 &         13 &         13 &          4 &          0 &         12 &          1 &      309.0\\
i03\_3.2\_3.5\_10 &         14 &         17 &         25 &         26 &          7 &          2 &         19 &          1 & time limit\\
i03\_3.2\_3.8\_05 &         11 &         11 &         16 &         15 &         15 &          5 &         10 &          1 & time limit\\
i03\_3.2\_3.8\_10 &         22 &         22 &         32 &         32 &         15 &          5 &         19 &          1 & time limit\\
i03\_3.2\_4.1\_05 &          7 &          9 &         12 &         12 &          4 &          0 &         20 &          3 &      228.2\\
i03\_3.2\_4.1\_10 &         15 &         21 &         28 &         27 &          4 &          0 &         14 &          3 &      231.3\\
i03\_3.2\_4.4\_05 &          8 &         12 &         15 &         16 &          4 &          0 &         17 &          3 &      276.5\\
i03\_3.2\_4.4\_10 &         15 &         19 &         26 &         26 &          4 &          0 &         13 &          3 &      276.6\\
i03\_3.2\_4.7\_05 &          7 &          9 &         12 &         12 &          4 &          0 &         10 &          3 &      141.1\\
i03\_3.2\_4.7\_10 &         16 &         21 &         30 &         32 &          5 &          1 &         26 &          1 &      152.1\\
i03\_3.5\_2.0\_05 &          7 &          9 &         13 &         14 &          9 &          3 &         11 &          1 &     6052.1\\
i03\_3.5\_2.0\_10 &         16 &         16 &         23 &         24 &         15 &          5 &          8 &          1 & time limit\\
i03\_3.5\_2.3\_05 &          8 &         15 &         15 &         15 &          4 &          0 &          7 &          1 &     3728.3\\
i03\_3.5\_2.3\_10 &         14 &         20 &         29 &         30 &          5 &          1 &         10 &          1 &     3756.9\\
i03\_3.5\_2.6\_05 &          7 &         17 &         17 &         17 &          5 &          1 &          7 &          1 &     3745.3\\
i03\_3.5\_2.6\_10 &         13 &         39 &         39 &         39 &          4 &          0 &          5 &          1 &     3736.8\\
i03\_3.5\_2.9\_05 &          9 &         16 &         16 &         17 &          8 &          2 &         13 &          3 & time limit\\
i03\_3.5\_2.9\_10 &         12 &         31 &         31 &         31 &          4 &          0 &          6 &          1 & time limit\\
i03\_3.5\_3.2\_05 &          7 &         18 &         18 &         18 &          4 &          0 &          5 &          1 & time limit\\
i03\_3.5\_3.2\_10 &         15 &         30 &         30 &         30 &          7 &          2 &         14 &         10 & time limit\\
i03\_3.5\_3.5\_05 &          8 &          9 &         14 &         15 &          5 &          1 &         12 &          2 &     4886.7\\
i03\_3.5\_3.5\_10 &         14 &         19 &         27 &         27 &          5 &          1 &         23 &          1 &     5042.7\\
i03\_3.5\_3.8\_05 &          6 &         13 &         13 &         13 &          4 &          0 &          5 &          1 & time limit\\
i03\_3.5\_3.8\_10 &         15 &         21 &         27 &         29 &          4 &          0 &         18 &          3 & time limit\\
i03\_3.5\_4.1\_05 &          6 &          9 &         12 &         12 &          4 &          0 &         22 &          3 &     3553.2\\
i03\_3.5\_4.1\_10 &         14 &         19 &         24 &         25 &          4 &          0 &         21 &          3 &     3582.9\\
i03\_3.5\_4.4\_05 &          8 &          9 &         14 &         15 &         12 &          4 &         29 &          1 & time limit\\
i03\_3.5\_4.4\_10 &         13 &         18 &         22 &         23 &          4 &          0 &         26 &          3 &     5203.6\\
i03\_3.5\_4.7\_05 &          6 &          9 &         12 &         13 &          5 &          1 &         23 &          1 &     3311.8\\
i03\_3.5\_4.7\_10 &         14 &         19 &         24 &         24 &          4 &          0 &         10 &          3 &     3042.6\\
i03\_3.8\_2.0\_05 &          9 &         10 &         15 &         16 &         12 &          5 &         11 &          1 & time limit\\
i03\_3.8\_2.0\_10 &         14 &         34 &         34 &         34 &          6 &          2 &          5 &          1 & time limit\\
i03\_3.8\_2.3\_05 &          7 &         20 &         20 &         20 &          4 &          1 &          3 &          1 & time limit\\
i03\_3.8\_2.3\_10 &         15 &         33 &         34 &         34 &          6 &          2 &         11 &          1 & time limit\\
i03\_3.8\_2.6\_05 &          6 &         15 &         15 &         15 &          5 &          1 &          6 &          1 & time limit\\
i03\_3.8\_2.6\_10 &         12 &         26 &         26 &         26 &          5 &          1 &          6 &          1 & time limit\\
i03\_3.8\_2.9\_05 &          9 &         29 &         29 &         29 &          4 &          1 &          6 &          1 & time limit\\
i03\_3.8\_2.9\_10 &         13 &         36 &         36 &         36 &          6 &          2 &          6 &          1 & time limit\\
i03\_3.8\_3.2\_05 &          8 &         19 &         19 &         19 &          5 &          1 &          8 &          1 & time limit\\
i03\_3.8\_3.2\_10 &         14 &         25 &         25 &         25 &         18 &          8 &          5 &          1 & time limit\\
i03\_3.8\_3.5\_05 &          8 &         11 &         16 &         16 &          6 &          2 &         15 &          1 & time limit\\
i03\_3.8\_3.5\_10 &         15 &         17 &         26 &         27 &          5 &          1 &         10 &          1 & time limit\\
i03\_3.8\_3.8\_05 &         11 &         11 &         14 &         14 &         26 &         14 &         17 &          9 & time limit\\
i03\_3.8\_3.8\_10 &         15 &         46 &         46 &         46 &          5 &          2 &          5 &          1 & time limit\\
i03\_3.8\_4.1\_05 &          8 &          9 &         13 &         14 &          5 &          1 &         21 &          1 & time limit\\
i03\_3.8\_4.1\_10 &         16 &         20 &         29 &         31 &          9 &          3 &         18 &         10 & time limit\\
i03\_3.8\_4.4\_05 &          6 &          9 &         13 &         13 &         12 &          5 &         14 &          1 & time limit\\
i03\_3.8\_4.4\_10 &         12 &         16 &         21 &         23 &          6 &          2 &         17 &          1 & time limit\\
i03\_3.8\_4.7\_05 &          7 &          9 &         11 &         11 &          5 &          1 &         23 &          1 & time limit\\
i03\_3.8\_4.7\_10 &         13 &         20 &         28 &         31 &          4 &          1 &          7 &          3 & time limit\\
i03\_4.1\_2.0\_05 &          7 &          8 &         11 &         11 &         20 &          9 &          9 &          1 & time limit\\
i03\_4.1\_2.0\_10 &         15 &         27 &         27 &         27 &          6 &          2 &          5 &          1 & time limit\\
i03\_4.1\_2.3\_05 &          6 &         14 &         14 &         14 &          6 &          2 &          7 &          1 & time limit\\
i03\_4.1\_2.3\_10 &         14 &         18 &         25 &         25 &          5 &          1 &          7 &          1 & time limit\\
i03\_4.1\_2.6\_05 &          6 &         24 &         24 &         24 &          5 &          2 &          3 &          1 & time limit\\
i03\_4.1\_2.6\_10 &         14 &         25 &         27 &         28 &         10 &          4 &          9 &          1 & time limit\\
i03\_4.1\_2.9\_05 &          9 &         16 &         17 &         16 &          6 &          2 &         13 &          1 & time limit\\
i03\_4.1\_2.9\_10 &         15 &         33 &         33 &         33 &         19 &          9 &         10 &          1 & time limit\\
i03\_4.1\_3.2\_05 &          7 &         18 &         18 &         18 &          6 &          2 &          8 &          1 & time limit\\
i03\_4.1\_3.2\_10 &         12 &         29 &         29 &         29 &         12 &          5 &          7 &          1 & time limit\\
i03\_4.1\_3.5\_05 &          9 &         10 &         14 &         15 &          5 &          1 &         12 &          1 & time limit\\
i03\_4.1\_3.5\_10 &         13 &         18 &         24 &         26 &          5 &          1 &         12 &          1 & time limit\\
i03\_4.1\_3.8\_05 &          8 &         15 &         15 &         15 &         20 &          9 &          7 &          1 & time limit\\
i03\_4.1\_3.8\_10 &         15 &         22 &         30 &         30 &          8 &          3 &         15 &          1 & time limit\\
i03\_4.1\_4.1\_05 &         10 &         10 &         14 &         14 &         29 &         17 &         19 &          1 & time limit\\
i03\_4.1\_4.1\_10 &         14 &         18 &         25 &         26 &          5 &          1 &         13 &          1 & time limit\\
i03\_4.1\_4.4\_05 &          7 &          9 &         12 &         13 &          6 &          2 &         19 &          1 & time limit\\
i03\_4.1\_4.4\_10 &         17 &         40 &         40 &         40 &          5 &          2 &         10 &          1 & time limit\\
i03\_4.1\_4.7\_05 &          8 &         11 &         15 &         15 &          6 &          2 &         22 &          1 & time limit\\
i03\_4.1\_4.7\_10 &         14 &         17 &         22 &         22 &          5 &          1 &         15 &         12 & time limit\\
i03\_4.4\_2.0\_05 &          8 &         13 &         14 &         15 &          6 &          2 &          6 &          1 & time limit\\
i03\_4.4\_2.0\_10 &         11 &         14 &         22 &         23 &         12 &          5 &         10 &          1 & time limit\\
i03\_4.4\_2.3\_05 &          8 &         18 &         18 &         18 &          5 &          1 &          7 &          1 & time limit\\
i03\_4.4\_2.3\_10 &         13 &         27 &         27 &         27 &          6 &          2 &          5 &          1 & time limit\\
i03\_4.4\_2.6\_05 &          8 &          9 &         13 &         13 &         18 &          8 &         10 &          1 & time limit\\
i03\_4.4\_2.6\_10 &         14 &         51 &         51 &         51 &          5 &          2 &          3 &          1 & time limit\\
i03\_4.4\_2.9\_05 &          6 &         25 &         25 &         25 &          5 &          2 &          3 &          1 & time limit\\
i03\_4.4\_2.9\_10 &         13 &         63 &         63 &         63 &          5 &          2 &          3 &          1 & time limit\\
i03\_4.4\_3.2\_05 &          7 &         14 &         14 &         14 &          6 &          2 &          8 &          1 & time limit\\
i03\_4.4\_3.2\_10 &         14 &         30 &         30 &         30 &          6 &          2 &          7 &          1 & time limit\\
i03\_4.4\_3.5\_05 &          8 &         17 &         17 &         17 &          5 &          2 &         15 &          2 & time limit\\
i03\_4.4\_3.5\_10 &         13 &         18 &         25 &         25 &         11 &          4 &         17 &          1 & time limit\\
i03\_4.4\_3.8\_05 &          8 &         16 &         16 &         16 &          5 &          2 &          6 &          1 & time limit\\
i03\_4.4\_3.8\_10 &         13 &         19 &         23 &         27 &          5 &          1 &          9 &          3 & time limit\\
i03\_4.4\_4.1\_05 &          7 &          9 &         13 &         13 &          6 &          2 &         14 &          1 & time limit\\
i03\_4.4\_4.1\_10 &         16 &         21 &         27 &         29 &         10 &          4 &         16 &          2 & time limit\\
i03\_4.4\_4.4\_05 &          7 &          8 &         11 &         11 &          5 &          1 &         16 &          3 & time limit\\
i03\_4.4\_4.4\_10 &         12 &         31 &         31 &         31 &          5 &          2 &         10 &          1 & time limit\\
i03\_4.4\_4.7\_05 &          9 &         12 &         17 &         18 &          5 &          2 &         15 &          1 & time limit\\
i03\_4.4\_4.7\_10 &         16 &         16 &         23 &         24 &         26 &         14 &         20 &          1 & time limit\\
i03\_4.7\_2.0\_05 &          6 &         11 &         14 &         15 &         10 &          4 &         11 &          1 & time limit\\
i03\_4.7\_2.0\_10 &         14 &         16 &         25 &         26 &         18 &          8 &          7 &          1 & time limit\\
i03\_4.7\_2.3\_05 &          8 &         17 &         17 &         17 &          6 &          2 &          7 &          1 & time limit\\
i03\_4.7\_2.3\_10 &         16 &         29 &         29 &         29 &          6 &          2 &         10 &          1 & time limit\\
i03\_4.7\_2.6\_05 &          6 &         11 &         11 &         11 &          6 &          2 &          7 &          1 & time limit\\
i03\_4.7\_2.6\_10 &         12 &         34 &         34 &         34 &          6 &          2 &          5 &          1 & time limit\\
i03\_4.7\_2.9\_05 &         11 &         11 &         15 &         15 &         37 &         20 &         18 &          1 & time limit\\
i03\_4.7\_2.9\_10 &         12 &         31 &         31 &         31 &         12 &          5 &          5 &          1 & time limit\\
i03\_4.7\_3.2\_05 &          6 &         15 &         15 &         15 &         14 &          6 &          7 &          1 & time limit\\
i03\_4.7\_3.2\_10 &         16 &         60 &         60 &         60 &          5 &          2 &          5 &          1 & time limit\\
i03\_4.7\_3.5\_05 &          8 &         24 &         24 &         24 &          5 &          2 &          6 &          1 & time limit\\
i03\_4.7\_3.5\_10 &         15 &         21 &         28 &         28 &          8 &          3 &         23 &          1 & time limit\\
i03\_4.7\_3.8\_05 &          8 &         12 &         12 &         13 &          6 &          2 &          9 &          1 & time limit\\
i03\_4.7\_3.8\_10 &         13 &         16 &         27 &         28 &          6 &          2 &         13 &          1 & time limit\\
i03\_4.7\_4.1\_05 &          8 &         16 &         16 &         16 &          5 &          2 &         10 &          1 & time limit\\
i03\_4.7\_4.1\_10 &         13 &         17 &         24 &         24 &         10 &          4 &         17 &          1 & time limit\\
i03\_4.7\_4.4\_05 &          8 &          8 &         11 &         11 &          6 &          2 &         14 &          1 & time limit\\
i03\_4.7\_4.4\_10 &         12 &         14 &         21 &         21 &          6 &          2 &         11 &          1 & time limit\\
i03\_4.7\_4.7\_05 &          8 &          9 &         13 &         14 &          6 &          2 &         22 &          1 & time limit\\
i03\_4.7\_4.7\_10 &         16 &         20 &         25 &         26 &          5 &          1 &         15 &          2 & time limit\\
i04\_2.0\_2.0\_05 &          9 &         24 &         24 &         24 &          6 &          0 &          7 &          1 &        0.5\\
i04\_2.0\_2.0\_10 &         25 &         50 &         50 &         50 &          7 &          0 &          9 &          1 &        1.0\\
i04\_2.0\_2.3\_05 &          8 &         24 &         24 &         24 &          6 &          0 &          7 &          1 &        0.8\\
i04\_2.0\_2.3\_10 &         14 &         36 &         36 &         37 &          7 &          0 &          8 &          1 &        0.7\\
i04\_2.0\_2.6\_05 &          9 &         25 &         25 &         27 &          6 &          0 &          8 &          1 &        0.7\\
i04\_2.0\_2.6\_10 &         14 &         33 &         33 &         32 &          7 &          0 &         11 &          1 &        0.6\\
i04\_2.0\_2.9\_05 &         10 &         33 &         33 &         33 &          6 &          0 &          7 &          1 &        0.7\\
i04\_2.0\_2.9\_10 &         18 &         21 &         33 &         33 &          7 &          0 &         17 &          3 &        0.7\\
i04\_2.0\_3.2\_05 &          8 &         39 &         39 &         39 &          6 &          0 &          9 &          1 &        0.8\\
i04\_2.0\_3.2\_10 &         17 &         44 &         44 &         44 &          6 &          0 &         14 &          1 &        0.5\\
i04\_2.0\_3.5\_05 &          9 &         17 &         17 &         17 &          7 &          0 &         16 &          1 &        0.6\\
i04\_2.0\_3.5\_10 &         17 &         23 &         33 &         34 &          7 &          0 &         23 &          3 &        0.6\\
i04\_2.0\_3.8\_05 &         12 &         17 &         23 &         24 &          6 &          0 &         20 &          3 &        1.7\\
i04\_2.0\_3.8\_10 &         15 &         24 &         35 &         36 &          6 &          0 &         21 &          3 &        0.5\\
i04\_2.0\_4.1\_05 &          8 &         11 &         15 &         16 &          7 &          0 &         21 &          3 &        0.6\\
i04\_2.0\_4.1\_10 &         16 &         22 &         30 &         31 &          7 &          0 &         20 &          3 &        0.5\\
i04\_2.0\_4.4\_05 &         13 &         15 &         20 &         21 &          7 &          0 &         29 &          3 &        1.0\\
i04\_2.0\_4.4\_10 &         14 &         21 &         30 &         30 &          6 &          0 &         30 &          3 &        0.5\\
i04\_2.0\_4.7\_05 &          9 &         12 &         16 &         17 &          7 &          0 &         50 &          3 &        0.8\\
i04\_2.0\_4.7\_10 &         36 &         39 &         55 &         58 &          6 &          0 &         18 &          3 &        1.9\\
i04\_2.3\_2.0\_05 &          9 &         19 &         19 &         19 &          6 &          0 &          6 &          1 &        0.9\\
i04\_2.3\_2.0\_10 &         26 &         30 &         47 &         50 &          9 &          0 &          9 &          3 &        2.8\\
i04\_2.3\_2.3\_05 &          8 &         12 &         18 &         18 &          7 &          0 &         10 &          4 &        1.0\\
i04\_2.3\_2.3\_10 &         19 &         30 &         47 &         45 &          7 &          0 &          9 &          3 &        1.1\\
i04\_2.3\_2.6\_05 &          9 &         12 &         20 &         20 &          7 &          0 &         12 &          3 &        0.8\\
i04\_2.3\_2.6\_10 &         14 &         22 &         33 &         34 &          7 &          0 &         20 &          3 &        1.1\\
i04\_2.3\_2.9\_05 &         10 &         36 &         36 &         36 &          6 &          0 &          6 &          1 &        1.0\\
i04\_2.3\_2.9\_10 &         16 &         44 &         44 &         44 &          6 &          0 &        525 &          1 &        0.7\\
i04\_2.3\_3.2\_05 &          8 &         38 &         38 &         32 &          5 &          0 &          6 &          1 &        1.3\\
i04\_2.3\_3.2\_10 &         16 &         41 &         41 &         41 &          6 &          0 &          7 &          1 &        1.2\\
i04\_2.3\_3.5\_05 &          9 &         24 &         24 &         24 &          6 &          0 &         14 &          1 &        1.1\\
i04\_2.3\_3.5\_10 &         22 &         39 &         39 &         40 &          8 &          0 &         19 &          1 &        3.7\\
i04\_2.3\_3.8\_05 &          8 &         15 &         20 &         23 &          6 &          0 &         22 &          6 &        0.8\\
i04\_2.3\_3.8\_10 &         13 &         19 &         26 &         26 &          7 &          0 &         21 &          3 &        1.2\\
i04\_2.3\_4.1\_05 &          8 &         11 &         15 &         15 &          7 &          0 &         28 &          3 &        2.0\\
i04\_2.3\_4.1\_10 &         17 &         25 &         34 &         35 &          7 &          0 &         24 &          3 &        1.1\\
i04\_2.3\_4.4\_05 &         12 &         14 &         19 &         19 &         10 &          0 &         14 &          3 &        3.8\\
i04\_2.3\_4.4\_10 &         16 &         26 &         37 &         36 &          6 &          0 &         23 &          3 &        1.1\\
i04\_2.3\_4.7\_05 &          8 &         14 &         19 &         19 &          6 &          0 &         29 &          3 &        0.9\\
i04\_2.3\_4.7\_10 &         18 &         29 &         39 &         39 &          6 &          0 &         28 &          3 &        0.9\\
i04\_2.6\_2.0\_05 &         11 &         23 &         23 &         23 &         11 &          1 &         11 &          1 &      814.8\\
i04\_2.6\_2.0\_10 &         13 &         21 &         29 &         30 &          7 &          0 &          9 &          3 &        3.2\\
i04\_2.6\_2.3\_05 &          8 &         18 &         18 &         18 &          8 &          0 &         11 &          1 &        5.1\\
i04\_2.6\_2.3\_10 &         17 &         56 &         56 &         56 &          4 &          0 &          4 &          1 &        2.9\\
i04\_2.6\_2.6\_05 &          8 &         11 &         16 &         16 &          9 &          0 &          8 &          3 &        5.7\\
i04\_2.6\_2.6\_10 &         14 &         49 &         49 &         49 &          6 &          0 &          8 &          1 &        2.8\\
i04\_2.6\_2.9\_05 &          8 &         13 &         17 &         17 &          9 &          0 &         11 &          3 &        5.4\\
i04\_2.6\_2.9\_10 &         21 &         25 &         34 &         34 &         12 &          1 &         20 &          3 &       11.5\\
i04\_2.6\_3.2\_05 &          8 &         30 &         30 &         30 &          6 &          0 &          6 &          1 &        2.7\\
i04\_2.6\_3.2\_10 &         15 &         25 &         34 &         35 &          7 &          0 &         18 &          3 &        2.1\\
i04\_2.6\_3.5\_05 &         10 &         10 &         15 &         23 &         11 &          1 &         20 &          3 &     2087.5\\
i04\_2.6\_3.5\_10 &         14 &         35 &         35 &         35 &          6 &          0 &          8 &          1 &        3.2\\
i04\_2.6\_3.8\_05 &          8 &         14 &         19 &         20 &          6 &          0 &         29 &          3 &        1.7\\
i04\_2.6\_3.8\_10 &         27 &         46 &         46 &         46 &         12 &          2 &         19 &          2 &       15.2\\
i04\_2.6\_4.1\_05 &          8 &         12 &         15 &         16 &          7 &          0 &         27 &          3 &        2.9\\
i04\_2.6\_4.1\_10 &         14 &         21 &         29 &         32 &          9 &          0 &         15 &          3 &        7.8\\
i04\_2.6\_4.4\_05 &         11 &         13 &         17 &         17 &         10 &          0 &         24 &          3 &        9.9\\
i04\_2.6\_4.4\_10 &         14 &         21 &         29 &         29 &          7 &          0 &         21 &          3 &        2.0\\
i04\_2.6\_4.7\_05 &         10 &         15 &         21 &         21 &          6 &          0 &         19 &          3 &        2.0\\
i04\_2.6\_4.7\_10 &         16 &         21 &         32 &         31 &          8 &          0 &         25 &          3 &        6.9\\
i04\_2.9\_2.0\_05 &          9 &         20 &         20 &         20 &          7 &          0 &          8 &          1 &       11.4\\
i04\_2.9\_2.0\_10 &         16 &         30 &         30 &         31 &          9 &          1 &         11 &          1 &       28.6\\
i04\_2.9\_2.3\_05 &          7 &         13 &         16 &         17 &          7 &          0 &         13 &          4 &       12.7\\
i04\_2.9\_2.3\_10 &         16 &         26 &         37 &         38 &          8 &          1 &         26 &          3 &       14.3\\
i04\_2.9\_2.6\_05 &          9 &         14 &         19 &         20 &          7 &          0 &         18 &          3 &       13.7\\
i04\_2.9\_2.6\_10 &         15 &         30 &         36 &         36 &          7 &          0 &         11 &          3 &       20.8\\
i04\_2.9\_2.9\_05 &          7 &         11 &         16 &         16 &          9 &          1 &         21 &          3 &      833.5\\
i04\_2.9\_2.9\_10 &         18 &         28 &         38 &         39 &         10 &          1 &         13 &          8 &      828.9\\
i04\_2.9\_3.2\_05 &          9 &         12 &         18 &         18 &          7 &          0 &         17 &          3 &       13.4\\
i04\_2.9\_3.2\_10 &         17 &         26 &         36 &         37 &          7 &          0 &         23 &          3 &       13.2\\
i04\_2.9\_3.5\_05 &         10 &         24 &         24 &         24 &          8 &          1 &         14 &          1 &       17.6\\
i04\_2.9\_3.5\_10 &         18 &         25 &         33 &         35 &          7 &          0 &         21 &          3 &       14.5\\
i04\_2.9\_3.8\_05 &          8 &         13 &         17 &         18 &          7 &          0 &         32 &          3 &       10.2\\
i04\_2.9\_3.8\_10 &         16 &         25 &         33 &         34 &          9 &          1 &         17 &          3 &       22.3\\
i04\_2.9\_4.1\_05 &          7 &         16 &         16 &         16 &          6 &          0 &         13 &          1 &       11.2\\
i04\_2.9\_4.1\_10 &         14 &         28 &         28 &         29 &         12 &          2 &         21 &          1 &      132.0\\
i04\_2.9\_4.4\_05 &          8 &         13 &         17 &         17 &          7 &          0 &         34 &          3 &       12.9\\
i04\_2.9\_4.4\_10 &         18 &         24 &         31 &         31 &          7 &          0 &         36 &          3 &       12.4\\
i04\_2.9\_4.7\_05 &          9 &         12 &         16 &         16 &          7 &          0 &         40 &          3 &       11.0\\
i04\_2.9\_4.7\_10 &         17 &         26 &         34 &         35 &          7 &          0 &         29 &          9 &       10.6\\
i04\_3.2\_2.0\_05 &         10 &         13 &         19 &         20 &         11 &          2 &         12 &          1 &      687.1\\
i04\_3.2\_2.0\_10 &         19 &         30 &         36 &         38 &         14 &          4 &          8 &          1 &     3399.2\\
i04\_3.2\_2.3\_05 &         11 &         14 &         19 &         20 &         21 &          6 &         11 &          1 & time limit\\
i04\_3.2\_2.3\_10 &         14 &         38 &         38 &         38 &          9 &          1 &         13 &          1 &      200.7\\
i04\_3.2\_2.6\_05 &         10 &         24 &         24 &         24 &          6 &          0 &          6 &          1 &      356.4\\
i04\_3.2\_2.6\_10 &         17 &         35 &         52 &         53 &          8 &          2 &          8 &          1 &      336.0\\
i04\_3.2\_2.9\_05 &          9 &         32 &         32 &         32 &          6 &          0 &          9 &          1 &      280.8\\
i04\_3.2\_2.9\_10 &         18 &         33 &         33 &         33 &         18 &          5 &         16 &          1 &     1902.6\\
i04\_3.2\_3.2\_05 &         12 &         14 &         20 &         21 &         28 &         12 &         31 &          1 & time limit\\
i04\_3.2\_3.2\_10 &         19 &         37 &         38 &         41 &          8 &          1 &         13 &          3 &      202.2\\
i04\_3.2\_3.5\_05 &          8 &         12 &         17 &         18 &         11 &          2 &         20 &          1 &      442.5\\
i04\_3.2\_3.5\_10 &         17 &         24 &         35 &         36 &          8 &          1 &          7 &          3 &      316.4\\
i04\_3.2\_3.8\_05 &          8 &         12 &         18 &         19 &          6 &          0 &         12 &          3 & time limit\\
i04\_3.2\_3.8\_10 &         13 &         18 &         23 &         24 &         16 &          4 &         13 &          3 & time limit\\
i04\_3.2\_4.1\_05 &          7 &         11 &         14 &         14 &          7 &          0 &         27 &          3 &      229.9\\
i04\_3.2\_4.1\_10 &         15 &         25 &         34 &         37 &         15 &          4 &         13 &          3 & time limit\\
i04\_3.2\_4.4\_05 &          7 &         21 &         21 &         20 &          5 &          0 &         10 &          1 &      333.5\\
i04\_3.2\_4.4\_10 &         16 &         26 &         39 &         39 &          8 &          2 &         46 &          1 &      285.0\\
i04\_3.2\_4.7\_05 &          8 &         13 &         17 &         18 &          8 &          1 &         23 &          1 &      147.9\\
i04\_3.2\_4.7\_10 &         16 &         24 &         31 &         32 &          7 &          0 &         23 &          3 &      144.2\\
i04\_3.5\_2.0\_05 &         10 &         14 &         19 &         19 &          6 &          0 &          6 &          3 &     5189.0\\
i04\_3.5\_2.0\_10 &         16 &         23 &         35 &         36 &         26 &         10 &         13 &          1 & time limit\\
i04\_3.5\_2.3\_05 &         11 &         11 &         17 &         17 &         26 &          8 &         17 &          1 & time limit\\
i04\_3.5\_2.3\_10 &         14 &         34 &         34 &         34 &          6 &          0 &          6 &          1 &     3724.2\\
i04\_3.5\_2.6\_05 &          8 &         18 &         18 &         19 &          7 &          0 &          9 &          1 &     3596.2\\
i04\_3.5\_2.6\_10 &         27 &         27 &         39 &         41 &         27 &         10 &         15 &          1 & time limit\\
i04\_3.5\_2.9\_05 &         10 &         13 &         19 &         19 &          9 &          2 &         23 &          1 & time limit\\
i04\_3.5\_2.9\_10 &         18 &         24 &         31 &         31 &         17 &          4 &         13 &          1 & time limit\\
i04\_3.5\_3.2\_05 &          9 &         14 &         18 &         18 &          8 &          1 &         24 &          3 & time limit\\
i04\_3.5\_3.2\_10 &         16 &         34 &         34 &         34 &          8 &          1 &          6 &          1 & time limit\\
i04\_3.5\_3.5\_05 &          7 &         17 &         17 &         17 &         13 &          4 &         14 &          1 & time limit\\
i04\_3.5\_3.5\_10 &         27 &         27 &         38 &         47 &         87 &         48 &         18 &          1 & time limit\\
i04\_3.5\_3.8\_05 &          8 &         11 &         15 &         16 &         14 &          4 &         21 &          1 & time limit\\
i04\_3.5\_3.8\_10 &         14 &         22 &         29 &         29 &         10 &          2 &         26 &          1 & time limit\\
i04\_3.5\_4.1\_05 &          8 &         13 &         18 &         19 &          7 &          1 &         30 &          1 &     3703.7\\
i04\_3.5\_4.1\_10 &         16 &         24 &         33 &         33 &          7 &          1 &         33 &          1 &     3775.6\\
i04\_3.5\_4.4\_05 &          8 &         11 &         14 &         15 &          7 &          0 &         40 &          3 &     5490.4\\
i04\_3.5\_4.4\_10 &         17 &         24 &         30 &         31 &          7 &          0 &         32 &          3 &     5245.5\\
i04\_3.5\_4.7\_05 &          8 &         13 &         22 &         21 &          7 &          1 &         13 &          1 &     3241.2\\
i04\_3.5\_4.7\_10 &         15 &         21 &         26 &         26 &          7 &          0 &         10 &          3 &     3024.1\\
i04\_3.8\_2.0\_05 &          7 &         17 &         17 &         17 &         12 &          4 &         13 &          1 & time limit\\
i04\_3.8\_2.0\_10 &         16 &         36 &         36 &         36 &          7 &          1 &          6 &          1 & time limit\\
i04\_3.8\_2.3\_05 &          9 &         10 &         14 &         18 &         29 &         12 &         19 &          1 & time limit\\
i04\_3.8\_2.3\_10 &         16 &         39 &         39 &         39 &         17 &          7 &         12 &          1 & time limit\\
i04\_3.8\_2.6\_05 &         12 &         14 &         20 &         21 &         37 &         18 &         27 &          1 & time limit\\
i04\_3.8\_2.6\_10 &         19 &         46 &         46 &         46 &          7 &          1 &          6 &          1 & time limit\\
i04\_3.8\_2.9\_05 &          9 &         42 &         42 &         42 &          6 &          2 &          4 &          1 & time limit\\
i04\_3.8\_2.9\_10 &         18 &         54 &         54 &         54 &          7 &          1 &          7 &          1 & time limit\\
i04\_3.8\_3.2\_05 &          9 &         36 &         36 &         36 &          8 &          2 &          8 &          1 & time limit\\
i04\_3.8\_3.2\_10 &         17 &         71 &         71 &         71 &          8 &          2 &         10 &          1 & time limit\\
i04\_3.8\_3.5\_05 &          8 &         11 &         14 &         14 &          8 &          1 &         24 &          3 & time limit\\
i04\_3.8\_3.5\_10 &         16 &         38 &         38 &         38 &         22 &         10 &          9 &          1 & time limit\\
i04\_3.8\_3.8\_05 &          8 &         11 &         15 &         17 &          8 &          1 &         24 &          3 & time limit\\
i04\_3.8\_3.8\_10 &         18 &         55 &         55 &         55 &          7 &          3 &          9 &          1 & time limit\\
i04\_3.8\_4.1\_05 &          7 &         11 &         14 &         15 &         22 &          9 &         17 &          1 & time limit\\
i04\_3.8\_4.1\_10 &         18 &         26 &         36 &         37 &         14 &          5 &         21 &         48 & time limit\\
i04\_3.8\_4.4\_05 &          8 &         13 &         17 &         17 &         30 &         14 &         32 &          1 & time limit\\
i04\_3.8\_4.4\_10 &         14 &         19 &         27 &         27 &         18 &          6 &         21 &          1 & time limit\\
i04\_3.8\_4.7\_05 &          7 &          8 &         10 &         14 &         31 &         13 &         38 &          3 & time limit\\
i04\_3.8\_4.7\_10 &         17 &         24 &         32 &         32 &          9 &          2 &         26 &          1 & time limit\\
i04\_4.1\_2.0\_05 &         10 &         13 &         20 &         19 &         17 &          6 &         11 &          1 & time limit\\
i04\_4.1\_2.0\_10 &         18 &         38 &         40 &         40 &          9 &          3 &          7 &          1 & time limit\\
i04\_4.1\_2.3\_05 &          8 &         15 &         15 &         16 &         10 &          3 &         14 &          1 & time limit\\
i04\_4.1\_2.3\_10 &         17 &         50 &         50 &         50 &          7 &          1 &          4 &          1 & time limit\\
i04\_4.1\_2.6\_05 &          8 &         19 &         19 &         19 &          8 &          2 &         10 &          1 & time limit\\
i04\_4.1\_2.6\_10 &         18 &         48 &         48 &         48 &          9 &          3 &          7 &          1 & time limit\\
i04\_4.1\_2.9\_05 &          9 &         18 &         18 &         18 &          9 &          2 &          8 &          1 & time limit\\
i04\_4.1\_2.9\_10 &         25 &         26 &         35 &         35 &         43 &         21 &         16 &          1 & time limit\\
i04\_4.1\_3.2\_05 &          8 &         18 &         18 &         19 &         19 &          7 &          8 &          1 & time limit\\
i04\_4.1\_3.2\_10 &         18 &         40 &         40 &         40 &          9 &          2 &         11 &          1 & time limit\\
i04\_4.1\_3.5\_05 &         10 &         19 &         19 &         23 &          8 &          2 &        233 &          1 & time limit\\
i04\_4.1\_3.5\_10 &         18 &         35 &         36 &         36 &         12 &          5 &         15 &          1 & time limit\\
i04\_4.1\_3.8\_05 &          8 &         11 &         16 &         19 &          7 &          1 &          8 &          3 & time limit\\
i04\_4.1\_3.8\_10 &         18 &         25 &         32 &         32 &          9 &          2 &         20 &          1 & time limit\\
i04\_4.1\_4.1\_05 &          8 &         10 &         13 &         13 &         30 &         13 &          8 &          1 & time limit\\
i04\_4.1\_4.1\_10 &         16 &         35 &         35 &         35 &          8 &          2 &         24 &          2 & time limit\\
i04\_4.1\_4.4\_05 &          9 &         14 &         17 &         17 &          9 &          3 &         22 &          2 & time limit\\
i04\_4.1\_4.4\_10 &         18 &         19 &         27 &         29 &         28 &         12 &         28 &          7 & time limit\\
i04\_4.1\_4.7\_05 &          9 &         11 &         16 &         17 &          8 &          2 &         29 &          1 & time limit\\
i04\_4.1\_4.7\_10 &         15 &         23 &         34 &         37 &          7 &          1 &         11 &          3 & time limit\\
i04\_4.4\_2.0\_05 &          8 &         19 &         19 &         19 &         10 &          4 &          5 &          1 & time limit\\
i04\_4.4\_2.0\_10 &         18 &         18 &         27 &         27 &         45 &         23 &         16 &          1 & time limit\\
i04\_4.4\_2.3\_05 &          8 &         14 &         14 &         14 &         43 &         21 &          7 &          2 & time limit\\
i04\_4.4\_2.3\_10 &         23 &         25 &         36 &         37 &         53 &         29 &         12 &          1 & time limit\\
i04\_4.4\_2.6\_05 &          7 &         28 &         28 &         28 &          8 &          2 &          4 &          1 & time limit\\
i04\_4.4\_2.6\_10 &         22 &         25 &         35 &         35 &        157 &         96 &         15 &          5 & time limit\\
i04\_4.4\_2.9\_05 &         13 &         13 &         18 &         21 &        239 &        156 &         31 &          2 & time limit\\
i04\_4.4\_2.9\_10 &         19 &         43 &         43 &         43 &         11 &          4 &         11 &          1 & time limit\\
i04\_4.4\_3.2\_05 &          7 &         28 &         28 &         28 &         20 &          9 &          7 &          1 & time limit\\
i04\_4.4\_3.2\_10 &         18 &         41 &         41 &         41 &         12 &          4 &         13 &          1 & time limit\\
i04\_4.4\_3.5\_05 &         11 &         11 &         16 &         21 &        256 &        166 &         19 &          1 & time limit\\
i04\_4.4\_3.5\_10 &         14 &         22 &         29 &         29 &         20 &          8 &         14 &          3 & time limit\\
i04\_4.4\_3.8\_05 &          7 &         24 &         24 &         24 &         30 &         14 &         10 &          1 & time limit\\
i04\_4.4\_3.8\_10 &         14 &         21 &         29 &         32 &         10 &          3 &         15 &          1 & time limit\\
i04\_4.4\_4.1\_05 &          8 &         13 &         18 &         18 &         10 &          4 &         14 &          2 & time limit\\
i04\_4.4\_4.1\_10 &         19 &         25 &         35 &         36 &         35 &         17 &         35 &          1 & time limit\\
i04\_4.4\_4.4\_05 &          7 &         15 &         15 &         15 &         10 &          4 &         22 &          1 & time limit\\
i04\_4.4\_4.4\_10 &         15 &         26 &         34 &         35 &         23 &         10 &         32 &          2 & time limit\\
i04\_4.4\_4.7\_05 &         10 &         13 &         18 &         18 &         15 &          6 &         25 &          1 & time limit\\
i04\_4.4\_4.7\_10 &         19 &         26 &         36 &         36 &         18 &          7 &         20 &          1 & time limit\\
i04\_4.7\_2.0\_05 &         11 &         11 &         16 &         16 &        254 &        163 &          8 &          1 & time limit\\
i04\_4.7\_2.0\_10 &         17 &         18 &         27 &         27 &         51 &         27 &         17 &          1 & time limit\\
i04\_4.7\_2.3\_05 &          8 &         13 &         17 &         18 &         19 &          8 &         23 &          1 & time limit\\
i04\_4.7\_2.3\_10 &         16 &         20 &         30 &         31 &         38 &         19 &         16 &          1 & time limit\\
i04\_4.7\_2.6\_05 &          7 &         23 &         23 &         23 &         10 &          4 &          7 &          1 & time limit\\
i04\_4.7\_2.6\_10 &         16 &         33 &         33 &         33 &         10 &          3 &         10 &          1 & time limit\\
i04\_4.7\_2.9\_05 &          8 &         17 &         17 &         17 &         17 &          7 &         17 &          1 & time limit\\
i04\_4.7\_2.9\_10 &         15 &         32 &         47 &         54 &          9 &          3 &         11 &          1 & time limit\\
i04\_4.7\_3.2\_05 &          9 &         16 &         16 &         17 &         10 &          3 &         11 &          1 & time limit\\
i04\_4.7\_3.2\_10 &         18 &         34 &         34 &         34 &         13 &          5 &         14 &          1 & time limit\\
i04\_4.7\_3.5\_05 &          8 &         15 &         22 &         22 &          9 &          3 &         16 &          1 & time limit\\
i04\_4.7\_3.5\_10 &         13 &         42 &         42 &         42 &         10 &          4 &          8 &          1 & time limit\\
i04\_4.7\_3.8\_05 &          9 &         12 &         17 &         17 &         20 &          8 &         18 &          1 & time limit\\
i04\_4.7\_3.8\_10 &         16 &         18 &         26 &         26 &         41 &         21 &         20 &          1 & time limit\\
i04\_4.7\_4.1\_05 &         11 &         11 &         16 &         15 &         54 &         27 &         22 &          1 & time limit\\
i04\_4.7\_4.1\_10 &         14 &         34 &         34 &         34 &         46 &         24 &         11 &          1 & time limit\\
i04\_4.7\_4.4\_05 &          9 &         11 &         14 &         15 &          9 &          2 &         18 &          1 & time limit\\
i04\_4.7\_4.4\_10 &         17 &         19 &         25 &         25 &         52 &         27 &         23 &          1 & time limit\\
i04\_4.7\_4.7\_05 &         10 &         16 &         21 &         21 &         21 &          9 &         45 &          2 & time limit\\
i04\_4.7\_4.7\_10 &         15 &         23 &         30 &         33 &          9 &          3 &         12 &          1 & time limit\\
i05\_2.0\_2.0\_05 &         10 &         24 &         24 &         24 &         10 &          0 &          8 &          1 &        0.6\\
i05\_2.0\_2.0\_10 &         20 &         59 &         59 &         59 &         10 &          0 &         10 &          1 &        1.4\\
i05\_2.0\_2.3\_05 &         10 &         15 &         26 &         26 &         10 &          0 &          8 &          3 &        0.8\\
i05\_2.0\_2.3\_10 &         19 &         47 &         47 &         47 &         10 &          0 &         10 &          1 &        0.7\\
i05\_2.0\_2.6\_05 &         11 &         31 &         31 &         32 &          9 &          0 &         12 &          1 &        0.8\\
i05\_2.0\_2.6\_10 &         17 &         46 &         46 &         46 &         10 &          0 &         15 &          1 &        0.7\\
i05\_2.0\_2.9\_05 &          9 &         33 &         33 &         33 &          9 &          0 &         10 &          1 &        0.7\\
i05\_2.0\_2.9\_10 &         27 &         50 &         50 &         50 &         10 &          0 &         14 &          1 &        1.9\\
i05\_2.0\_3.2\_05 &         10 &         26 &         26 &         26 &          9 &          0 &         15 &          1 &        0.6\\
i05\_2.0\_3.2\_10 &         20 &         40 &         40 &         40 &         11 &          0 &         13 &          1 &        0.8\\
i05\_2.0\_3.5\_05 &          9 &         13 &         19 &         19 &         10 &          0 &         31 &          3 &        0.9\\
i05\_2.0\_3.5\_10 &         20 &         25 &         37 &         40 &         10 &          0 &         29 &          3 &        0.9\\
i05\_2.0\_3.8\_05 &         14 &         15 &         22 &         23 &         11 &          0 &         18 &          3 &        1.1\\
i05\_2.0\_3.8\_10 &         19 &         44 &         44 &         44 &         10 &          0 &         10 &          1 &        0.8\\
i05\_2.0\_4.1\_05 &          9 &         15 &         20 &         21 &          8 &          0 &         30 &          5 &        0.9\\
i05\_2.0\_4.1\_10 &         24 &         32 &         48 &         48 &         10 &          0 &         22 &          3 &        1.1\\
i05\_2.0\_4.4\_05 &          9 &         12 &         18 &         19 &         10 &          0 &         27 &          3 &        0.7\\
i05\_2.0\_4.4\_10 &         21 &         29 &         40 &         43 &         10 &          0 &         23 &          3 &        0.6\\
i05\_2.0\_4.7\_05 &         10 &         15 &         23 &         22 &          9 &          0 &         25 &          3 &        0.9\\
i05\_2.0\_4.7\_10 &         17 &         25 &         34 &         36 &         10 &          0 &         22 &          3 &        0.8\\
i05\_2.3\_2.0\_05 &         11 &         24 &         24 &         26 &         10 &          0 &          7 &          1 &        1.1\\
i05\_2.3\_2.0\_10 &         27 &         38 &         53 &         58 &         12 &          0 &         14 &          3 &        2.5\\
i05\_2.3\_2.3\_05 &         10 &         24 &         33 &         33 &          8 &          0 &          7 &          3 &        1.4\\
i05\_2.3\_2.3\_10 &         18 &         61 &         61 &         61 &         10 &          0 &         11 &          1 &        1.4\\
i05\_2.3\_2.6\_05 &          9 &         40 &         40 &         40 &         10 &          0 &         11 &          1 &        1.1\\
i05\_2.3\_2.6\_10 &         27 &         34 &         52 &         55 &         13 &          0 &         16 &          3 &        3.2\\
i05\_2.3\_2.9\_05 &          8 &         30 &         30 &         30 &         10 &          0 &          7 &          1 &        2.2\\
i05\_2.3\_2.9\_10 &         24 &         61 &         61 &         61 &         12 &          0 &         21 &          1 &        9.7\\
i05\_2.3\_3.2\_05 &          9 &         32 &         32 &         32 &          9 &          0 &         15 &          1 &        1.3\\
i05\_2.3\_3.2\_10 &         29 &         34 &         47 &         50 &         14 &          0 &         29 &          3 &        5.2\\
i05\_2.3\_3.5\_05 &         12 &         17 &         24 &         25 &         13 &          0 &         23 &          4 &        6.0\\
i05\_2.3\_3.5\_10 &         17 &         23 &         32 &         34 &         12 &          0 &         18 &          3 &        2.0\\
i05\_2.3\_3.8\_05 &         12 &         14 &         20 &         21 &         15 &          1 &         38 &          3 &       10.9\\
i05\_2.3\_3.8\_10 &         33 &         36 &         52 &         55 &         17 &          0 &         28 &          3 &       10.7\\
i05\_2.3\_4.1\_05 &          9 &         12 &         16 &         16 &         12 &          0 &         39 &          3 &        2.1\\
i05\_2.3\_4.1\_10 &         16 &         27 &         37 &         39 &         10 &          0 &         19 &          3 &        1.5\\
i05\_2.3\_4.4\_05 &          9 &         15 &         23 &         24 &          9 &          0 &         33 &          3 &        1.5\\
i05\_2.3\_4.4\_10 &         17 &         34 &         51 &         51 &          8 &          0 &         12 &          3 &        1.4\\
i05\_2.3\_4.7\_05 &          9 &         14 &         18 &         19 &         10 &          0 &         41 &          3 &        1.4\\
i05\_2.3\_4.7\_10 &         17 &         26 &         34 &         36 &         10 &          0 &         25 &          3 &        1.1\\
i05\_2.6\_2.0\_05 &          9 &         12 &         19 &         20 &         11 &          0 &         11 &          3 &        2.5\\
i05\_2.6\_2.0\_10 &         18 &         28 &         41 &         41 &         10 &          0 &          7 &          3 &        2.1\\
i05\_2.6\_2.3\_05 &         12 &         24 &         24 &         24 &         15 &          1 &         13 &          1 &       10.5\\
i05\_2.6\_2.3\_10 &         22 &         45 &         54 &         56 &         10 &          0 &         13 &          3 &        4.5\\
i05\_2.6\_2.6\_05 &          9 &         36 &         36 &         26 &         10 &          0 &         10 &          1 &        3.1\\
i05\_2.6\_2.6\_10 &         19 &         49 &         49 &         49 &         10 &          0 &         12 &          1 &        3.0\\
i05\_2.6\_2.9\_05 &         13 &         17 &         23 &         23 &         17 &          3 &         28 &          3 & time limit\\
i05\_2.6\_2.9\_10 &         18 &         58 &         58 &         58 &         10 &          0 &          9 &          1 &        3.4\\
i05\_2.6\_3.2\_05 &          9 &         22 &         22 &         22 &         10 &          0 &         15 &          1 &        2.6\\
i05\_2.6\_3.2\_10 &         16 &         76 &         76 &         76 &         14 &          0 &         13 &          1 &       15.6\\
i05\_2.6\_3.5\_05 &          9 &         12 &         17 &         18 &         12 &          0 &         25 &         13 &        4.4\\
i05\_2.6\_3.5\_10 &         21 &         29 &         40 &         41 &         11 &          0 &         26 &          6 &        3.5\\
i05\_2.6\_3.8\_05 &          9 &         16 &         21 &         22 &         10 &          0 &         31 &          3 &        3.7\\
i05\_2.6\_3.8\_10 &         16 &         21 &         29 &         29 &         12 &          0 &         19 &          3 &        6.3\\
i05\_2.6\_4.1\_05 &          9 &         15 &         20 &         21 &         10 &          0 &         43 &          3 &        2.6\\
i05\_2.6\_4.1\_10 &         17 &         33 &         45 &         46 &          8 &          0 &         27 &          3 &        5.0\\
i05\_2.6\_4.4\_05 &          8 &         11 &         15 &         16 &         13 &          0 &         26 &          3 &        7.1\\
i05\_2.6\_4.4\_10 &         21 &         30 &         43 &         45 &         10 &          0 &         24 &          3 &        4.0\\
i05\_2.6\_4.7\_05 &         10 &         13 &         17 &         18 &         13 &          0 &         48 &          3 &        5.7\\
i05\_2.6\_4.7\_10 &         21 &         31 &         41 &         41 &         10 &          0 &         33 &          3 &        2.7\\
i05\_2.9\_2.0\_05 &         10 &         15 &         22 &         23 &         15 &          2 &         14 &          1 &       74.2\\
i05\_2.9\_2.0\_10 &         26 &         29 &         48 &         49 &         24 &          6 &         11 &          1 &     3994.6\\
i05\_2.9\_2.3\_05 &          8 &         27 &         27 &         27 &          8 &          0 &          5 &          1 &       19.2\\
i05\_2.9\_2.3\_10 &         20 &         45 &         67 &         67 &         10 &          1 &          7 &          3 &       20.6\\
i05\_2.9\_2.6\_05 &         10 &         27 &         27 &         27 &         10 &          0 &         14 &          1 &       16.7\\
i05\_2.9\_2.6\_10 &         19 &         44 &         44 &         44 &         10 &          0 &         12 &          1 &       19.5\\
i05\_2.9\_2.9\_05 &         13 &         16 &         24 &         24 &         22 &          3 &         31 &          1 &     4983.5\\
i05\_2.9\_2.9\_10 &         22 &         46 &         46 &         46 &         12 &          1 &         27 &          1 &      817.1\\
i05\_2.9\_3.2\_05 &          8 &         18 &         18 &         19 &         13 &          1 &         18 &          1 &       23.5\\
i05\_2.9\_3.2\_10 &         22 &         47 &         47 &         47 &         22 &          4 &         12 &          1 &      369.7\\
i05\_2.9\_3.5\_05 &         12 &         14 &         20 &         19 &         17 &          3 &         36 &          1 &     3887.4\\
i05\_2.9\_3.5\_10 &         27 &         31 &         43 &         45 &         19 &          3 &         28 &          1 &     2519.3\\
i05\_2.9\_3.8\_05 &          8 &         15 &         20 &         21 &          9 &          0 &         26 &          3 &       14.5\\
i05\_2.9\_3.8\_10 &         23 &         30 &         44 &         45 &         18 &          3 &         31 &          3 &      264.7\\
i05\_2.9\_4.1\_05 &          9 &         15 &         21 &         22 &         10 &          0 &         26 &          3 &       15.4\\
i05\_2.9\_4.1\_10 &         29 &         36 &         47 &         51 &         22 &          4 &         49 &          3 &     1080.0\\
i05\_2.9\_4.4\_05 &         13 &         14 &         20 &         20 &         52 &         20 &         27 &          2 & time limit\\
i05\_2.9\_4.4\_10 &         20 &         32 &         44 &         44 &         10 &          0 &         28 &          3 &       15.2\\
i05\_2.9\_4.7\_05 &          9 &         14 &         18 &         18 &         11 &          0 &         38 &          3 &       10.4\\
i05\_2.9\_4.7\_10 &         15 &         25 &         32 &         32 &         10 &          0 &         29 &          3 &       10.6\\
i05\_3.2\_2.0\_05 &         10 &         14 &         22 &         22 &         21 &          4 &         13 &          1 &     1379.4\\
i05\_3.2\_2.0\_10 &         20 &         29 &         43 &         45 &         21 &          5 &         17 &          3 &     1102.0\\
i05\_3.2\_2.3\_05 &          9 &         13 &         19 &         20 &         33 &         11 &         15 &          1 &     3045.5\\
i05\_3.2\_2.3\_10 &         18 &         47 &         65 &         65 &         13 &          4 &         10 &          1 &      261.1\\
i05\_3.2\_2.6\_05 &          9 &         19 &         24 &         26 &         18 &          4 &         12 &          4 & time limit\\
i05\_3.2\_2.6\_10 &         29 &         51 &         51 &         52 &         19 &          4 &         14 &          1 &     4556.8\\
i05\_3.2\_2.9\_05 &         10 &         43 &         43 &         43 &          8 &          0 &         10 &          1 &      318.9\\
i05\_3.2\_2.9\_10 &         16 &         39 &         39 &         39 &         19 &          4 &         10 &          1 &      378.9\\
i05\_3.2\_3.2\_05 &          9 &         29 &         29 &         29 &         11 &          1 &          8 &          1 &      246.1\\
i05\_3.2\_3.2\_10 &         18 &         38 &         38 &         38 &         10 &          0 &         10 &          1 &      211.9\\
i05\_3.2\_3.5\_05 &          8 &         13 &         18 &         19 &         12 &          1 &         26 &          3 &      358.4\\
i05\_3.2\_3.5\_10 &         18 &         30 &         44 &         51 &         10 &          0 &         19 &          3 &      325.0\\
i05\_3.2\_3.8\_05 &         12 &         13 &         20 &         22 &         48 &         18 &         27 &          1 & time limit\\
i05\_3.2\_3.8\_10 &         14 &         23 &         31 &         34 &         10 &          0 &         32 &          3 & time limit\\
i05\_3.2\_4.1\_05 &          9 &         17 &         22 &         21 &         19 &          6 &         12 &         97 &     5083.6\\
i05\_3.2\_4.1\_10 &         17 &         20 &         27 &         27 &         26 &          6 &         37 &          1 & time limit\\
i05\_3.2\_4.4\_05 &         10 &         17 &         25 &         25 &          7 &          0 &         14 &          3 &      540.1\\
i05\_3.2\_4.4\_10 &         17 &         23 &         39 &         39 &          9 &          0 &         23 &          9 &      371.1\\
i05\_3.2\_4.7\_05 &         10 &         11 &         17 &         19 &         10 &          0 &         32 &          3 &      158.5\\
i05\_3.2\_4.7\_10 &         18 &         26 &         35 &         36 &         14 &          3 &         44 &          2 &      195.1\\
i05\_3.5\_2.0\_05 &         13 &         14 &         22 &         24 &        117 &         67 &         12 &          1 & time limit\\
i05\_3.5\_2.0\_10 &         27 &         60 &         60 &         60 &         27 &          6 &         12 &          1 & time limit\\
i05\_3.5\_2.3\_05 &          9 &         17 &         19 &         20 &         55 &         26 &         13 &          2 & time limit\\
i05\_3.5\_2.3\_10 &         20 &         28 &         41 &         42 &         30 &         10 &         16 &          1 & time limit\\
i05\_3.5\_2.6\_05 &         13 &         17 &         22 &         22 &         27 &          7 &         27 &          1 & time limit\\
i05\_3.5\_2.6\_10 &         20 &         47 &         47 &         47 &         12 &          2 &         13 &          1 &     4237.1\\
i05\_3.5\_2.9\_05 &         10 &         11 &         22 &         23 &         11 &          2 &         39 &          1 & time limit\\
i05\_3.5\_2.9\_10 &         16 &         30 &         40 &         41 &         15 &          3 &         22 &          1 & time limit\\
i05\_3.5\_3.2\_05 &          9 &         14 &         20 &         22 &         11 &          1 &         26 &          1 & time limit\\
i05\_3.5\_3.2\_10 &         19 &         96 &         96 &         96 &         35 &         13 &          6 &          1 & time limit\\
i05\_3.5\_3.5\_05 &         10 &         15 &         20 &         21 &         16 &          3 &         28 &         16 & time limit\\
i05\_3.5\_3.5\_10 &         15 &         60 &         60 &         60 &         13 &          4 &         11 &          3 &     5548.7\\
i05\_3.5\_3.8\_05 &         11 &         18 &         20 &         21 &         22 &          6 &         28 &         11 & time limit\\
i05\_3.5\_3.8\_10 &         15 &         52 &         52 &         52 &         10 &          2 &         13 &          1 & time limit\\
i05\_3.5\_4.1\_05 &          9 &         27 &         27 &         24 &          8 &          0 &         11 &          1 &     3572.4\\
i05\_3.5\_4.1\_10 &         19 &         23 &         31 &         35 &         77 &         37 &         24 &          2 & time limit\\
i05\_3.5\_4.4\_05 &          9 &         16 &         22 &         23 &         29 &          9 &         28 &          3 & time limit\\
i05\_3.5\_4.4\_10 &         16 &         23 &         31 &         32 &         22 &          6 &         23 &          1 & time limit\\
i05\_3.5\_4.7\_05 &          9 &         12 &         18 &         19 &         26 &          7 &         19 &         14 & time limit\\
i05\_3.5\_4.7\_10 &         16 &         46 &         46 &         50 &         12 &          3 &         26 &          1 &     4915.6\\
i05\_3.8\_2.0\_05 &          8 &         27 &         27 &         27 &         14 &          5 &          8 &          1 & time limit\\
i05\_3.8\_2.0\_10 &         18 &         55 &         55 &         55 &         11 &          2 &          5 &          1 & time limit\\
i05\_3.8\_2.3\_05 &         14 &         22 &         24 &         25 &         43 &         17 &         19 &          1 & time limit\\
i05\_3.8\_2.3\_10 &         16 &         38 &         38 &         38 &         16 &          4 &         11 &          1 & time limit\\
i05\_3.8\_2.6\_05 &         17 &         17 &         24 &         24 &        521 &        353 &         22 &          7 & time limit\\
i05\_3.8\_2.6\_10 &         16 &         52 &         52 &         52 &         12 &          2 &         11 &          1 & time limit\\
i05\_3.8\_2.9\_05 &          8 &         42 &         42 &         42 &         21 &          8 &          5 &          1 & time limit\\
i05\_3.8\_2.9\_10 &         20 &         33 &         42 &         44 &         21 &          7 &         24 &          3 & time limit\\
i05\_3.8\_3.2\_05 &         13 &         14 &         18 &         19 &        135 &         76 &         42 &          9 & time limit\\
i05\_3.8\_3.2\_10 &         18 &         41 &         41 &         41 &         14 &          3 &         20 &          1 & time limit\\
i05\_3.8\_3.5\_05 &          9 &         36 &         36 &         36 &         12 &          4 &         10 &          1 & time limit\\
i05\_3.8\_3.5\_10 &         16 &         40 &         40 &         45 &         11 &          2 &         13 &          1 & time limit\\
i05\_3.8\_3.8\_05 &          8 &         25 &         25 &         31 &         10 &          2 &         12 &          1 & time limit\\
i05\_3.8\_3.8\_10 &         18 &         27 &         36 &         37 &         16 &          4 &         33 &          3 & time limit\\
i05\_3.8\_4.1\_05 &          9 &         14 &         19 &         19 &         79 &         46 &         37 &         10 & time limit\\
i05\_3.8\_4.1\_10 &         18 &         26 &         34 &         35 &         28 &          9 &         22 &          3 & time limit\\
i05\_3.8\_4.4\_05 &          8 &         11 &         16 &         16 &         63 &         33 &         26 &          1 & time limit\\
i05\_3.8\_4.4\_10 &         16 &         23 &         39 &         38 &         18 &          6 &         25 &          1 & time limit\\
i05\_3.8\_4.7\_05 &          8 &         16 &         22 &         23 &         15 &          6 &         26 &          3 & time limit\\
i05\_3.8\_4.7\_10 &         18 &         24 &         39 &         42 &         33 &         13 &         23 &          5 & time limit\\
i05\_4.1\_2.0\_05 &          9 &         23 &         23 &         23 &         21 &          7 &         13 &          1 & time limit\\
i05\_4.1\_2.0\_10 &         19 &         39 &         41 &         43 &         14 &          4 &         12 &          1 & time limit\\
i05\_4.1\_2.3\_05 &         10 &         24 &         24 &         24 &         14 &          4 &         14 &          1 & time limit\\
i05\_4.1\_2.3\_10 &         22 &         52 &         52 &         54 &         16 &          6 &         13 &          1 & time limit\\
i05\_4.1\_2.6\_05 &         10 &         15 &         19 &         20 &         42 &         19 &         14 &          1 & time limit\\
i05\_4.1\_2.6\_10 &         26 &         45 &         45 &         45 &         65 &         32 &         10 &          1 & time limit\\
i05\_4.1\_2.9\_05 &         13 &         15 &         21 &         21 &         64 &         32 &         31 &          4 & time limit\\
i05\_4.1\_2.9\_10 &         17 &         51 &         51 &         51 &         24 &          8 &         13 &          1 & time limit\\
i05\_4.1\_3.2\_05 &         10 &         18 &         25 &         27 &         23 &          8 &         27 &          1 & time limit\\
i05\_4.1\_3.2\_10 &         16 &         61 &         61 &         61 &         14 &          5 &         11 &          1 & time limit\\
i05\_4.1\_3.5\_05 &         10 &         12 &         16 &         17 &         47 &         21 &         29 &          1 & time limit\\
i05\_4.1\_3.5\_10 &         19 &         27 &         35 &         36 &         33 &         12 &         32 &          2 & time limit\\
i05\_4.1\_3.8\_05 &          9 &         13 &         19 &         21 &         11 &          1 &         10 &          3 & time limit\\
i05\_4.1\_3.8\_10 &         17 &         38 &         38 &         40 &         11 &          2 &         10 &          1 & time limit\\
i05\_4.1\_4.1\_05 &         10 &         14 &         20 &         20 &         41 &         17 &         36 &          1 & time limit\\
i05\_4.1\_4.1\_10 &         25 &         31 &         43 &         43 &         56 &         28 &         42 &          1 & time limit\\
i05\_4.1\_4.4\_05 &         10 &         12 &         15 &         15 &         13 &          2 &         37 &          1 & time limit\\
i05\_4.1\_4.4\_10 &         16 &         26 &         37 &         39 &         13 &          4 &         26 &          3 & time limit\\
i05\_4.1\_4.7\_05 &          9 &         11 &         17 &         17 &         10 &          1 &         24 &          3 & time limit\\
i05\_4.1\_4.7\_10 &         19 &         34 &         45 &         45 &         41 &         19 &         28 &          1 & time limit\\
i05\_4.4\_2.0\_05 &          9 &         23 &         23 &         23 &         14 &          4 &         13 &          1 & time limit\\
i05\_4.4\_2.0\_10 &         16 &         37 &         37 &         37 &         44 &         20 &         14 &          1 & time limit\\
i05\_4.4\_2.3\_05 &          9 &         19 &         19 &         19 &         13 &          2 &         10 &          1 & time limit\\
i05\_4.4\_2.3\_10 &         16 &         30 &         43 &         43 &         93 &         53 &         12 &          1 & time limit\\
i05\_4.4\_2.6\_05 &          9 &         23 &         23 &         23 &         38 &         15 &         11 &          1 & time limit\\
i05\_4.4\_2.6\_10 &         16 &         70 &         70 &         70 &         11 &          2 &          6 &          1 & time limit\\
i05\_4.4\_2.9\_05 &         10 &         27 &         27 &         27 &         23 &          9 &         14 &          1 & time limit\\
i05\_4.4\_2.9\_10 &         26 &         30 &         41 &         40 &        106 &         60 &         24 &          1 & time limit\\
i05\_4.4\_3.2\_05 &          8 &         25 &         25 &         25 &         28 &         12 &         10 &          1 & time limit\\
i05\_4.4\_3.2\_10 &         17 &         64 &         64 &         64 &         15 &          5 &          7 &          1 & time limit\\
i05\_4.4\_3.5\_05 &          9 &         21 &         21 &         21 &         14 &          4 &         13 &          1 & time limit\\
i05\_4.4\_3.5\_10 &         18 &         43 &         44 &         43 &         14 &          4 &         12 &          3 & time limit\\
i05\_4.4\_3.8\_05 &          9 &         21 &         21 &         23 &        129 &         75 &         14 &          1 & time limit\\
i05\_4.4\_3.8\_10 &         18 &         28 &         41 &         43 &         30 &         12 &         36 &          1 & time limit\\
i05\_4.4\_4.1\_05 &          8 &         13 &         18 &         18 &         20 &          7 &         23 &          1 & time limit\\
i05\_4.4\_4.1\_10 &         21 &         33 &         48 &         49 &         15 &          6 &         29 &          1 & time limit\\
i05\_4.4\_4.4\_05 &          9 &         14 &         19 &         20 &         16 &          4 &         33 &          1 & time limit\\
i05\_4.4\_4.4\_10 &         16 &         25 &         36 &         37 &         23 &          9 &         52 &          2 & time limit\\
i05\_4.4\_4.7\_05 &         11 &         16 &         20 &         21 &         13 &          3 &         32 &          6 & time limit\\
i05\_4.4\_4.7\_10 &         18 &         21 &         37 &         39 &         16 &          6 &         25 &          1 & time limit\\
i05\_4.7\_2.0\_05 &          8 &         10 &         15 &         15 &         29 &         11 &         12 &          1 & time limit\\
i05\_4.7\_2.0\_10 &         18 &         27 &         39 &         39 &         16 &          4 &         17 &          1 & time limit\\
i05\_4.7\_2.3\_05 &          9 &         33 &         33 &         33 &         14 &          6 &          5 &          1 & time limit\\
i05\_4.7\_2.3\_10 &         20 &         33 &         35 &         38 &        190 &        116 &         14 &          3 & time limit\\
i05\_4.7\_2.6\_05 &          9 &         12 &         16 &         17 &        152 &         94 &         30 &          1 & time limit\\
i05\_4.7\_2.6\_10 &         25 &         28 &         38 &         41 &        446 &        291 &         28 &          1 & time limit\\
i05\_4.7\_2.9\_05 &          9 &         18 &         18 &         18 &         25 &          9 &         15 &          1 & time limit\\
i05\_4.7\_2.9\_10 &         21 &         67 &         67 &         67 &         59 &         31 &         13 &          1 & time limit\\
i05\_4.7\_3.2\_05 &          8 &         33 &         33 &         33 &         87 &         50 &          7 &          1 & time limit\\
i05\_4.7\_3.2\_10 &         17 &         26 &         39 &         40 &         20 &          7 &         40 &          2 & time limit\\
i05\_4.7\_3.5\_05 &         10 &         15 &         23 &         23 &        139 &         87 &         22 &          2 & time limit\\
i05\_4.7\_3.5\_10 &         19 &         28 &         41 &         44 &         18 &          6 &         47 &         25 & time limit\\
i05\_4.7\_3.8\_05 &          8 &         13 &         17 &         18 &         31 &         13 &         45 &          3 & time limit\\
i05\_4.7\_3.8\_10 &         16 &         28 &         39 &         43 &         21 &          8 &         33 &          2 & time limit\\
i05\_4.7\_4.1\_05 &         10 &         13 &         19 &         20 &         20 &          8 &         36 &          2 & time limit\\
i05\_4.7\_4.1\_10 &         18 &         26 &         34 &         35 &         35 &         14 &         38 &          1 & time limit\\
i05\_4.7\_4.4\_05 &          8 &         12 &         16 &         16 &         19 &          6 &         57 &         32 & time limit\\
i05\_4.7\_4.4\_10 &         20 &         27 &         38 &         38 &         14 &          4 &         48 &          1 & time limit\\
i05\_4.7\_4.7\_05 &          9 &         15 &         20 &         20 &         17 &          6 &         40 &          4 & time limit\\
i05\_4.7\_4.7\_10 &         29 &         31 &         46 &         44 &        140 &         88 &         46 &         32 & time limit\\
i10\_2.0\_2.0\_05 &         15 &         38 &         38 &         38 &         37 &          0 &         10 &          1 &        1.3\\
i10\_2.0\_2.0\_10 &         37 &         73 &         73 &         73 &         40 &          0 &         15 &          1 &        2.9\\
i10\_2.0\_2.3\_05 &         16 &         65 &         65 &         65 &         36 &          0 &         10 &          1 &        1.5\\
i10\_2.0\_2.3\_10 &         37 &         94 &         94 &         95 &         40 &          0 &         20 &          1 &        2.7\\
i10\_2.0\_2.6\_05 &         22 &         28 &         48 &         50 &         39 &          0 &         28 &          3 &        5.8\\
i10\_2.0\_2.6\_10 &         26 &         87 &         87 &         87 &         38 &          0 &         15 &          1 &        2.4\\
i10\_2.0\_2.9\_05 &         15 &         57 &         57 &         57 &         36 &          0 &         20 &          1 &        2.3\\
i10\_2.0\_2.9\_10 &         45 &        127 &        127 &        127 &         38 &          0 &         22 &          1 &        5.2\\
i10\_2.0\_3.2\_05 &         15 &         82 &         82 &         82 &         30 &          0 &         12 &          1 &        1.7\\
i10\_2.0\_3.2\_10 &         34 &        101 &        101 &        101 &         35 &          0 &         26 &          1 &        4.3\\
i10\_2.0\_3.5\_05 &         15 &         20 &         29 &         29 &         43 &          0 &         28 &          3 &        2.7\\
i10\_2.0\_3.5\_10 &         47 &         58 &         89 &         91 &         38 &          0 &         39 &          3 &        7.2\\
i10\_2.0\_3.8\_05 &         20 &         23 &         35 &         36 &         41 &          0 &         39 &          3 &        4.5\\
i10\_2.0\_3.8\_10 &         36 &         39 &         57 &         58 &         40 &          0 &         45 &          7 &        2.6\\
i10\_2.0\_4.1\_05 &         17 &         22 &         31 &         31 &         40 &          0 &         58 &          3 &        4.7\\
i10\_2.0\_4.1\_10 &         29 &         48 &         71 &         74 &         38 &          0 &         27 &         17 &        1.3\\
i10\_2.0\_4.4\_05 &         18 &         21 &         30 &         31 &         40 &          0 &         39 &          3 &        2.5\\
i10\_2.0\_4.4\_10 &         28 &         34 &         59 &         58 &         38 &          0 &         37 &          3 &        1.5\\
i10\_2.0\_4.7\_05 &         18 &         21 &         32 &         34 &         39 &          0 &         50 &          3 &        2.2\\
i10\_2.0\_4.7\_10 &         43 &         55 &         81 &         89 &         33 &          0 &         53 &          3 &        9.7\\
i10\_2.3\_2.0\_05 &         18 &         48 &         48 &         48 &         42 &          0 &         13 &          1 &       15.4\\
i10\_2.3\_2.0\_10 &         25 &         63 &         63 &         63 &         37 &          0 &         10 &          1 &        2.8\\
i10\_2.3\_2.3\_05 &         14 &         57 &         57 &         57 &         37 &          0 &         14 &          1 &        3.8\\
i10\_2.3\_2.3\_10 &         47 &         62 &        101 &        101 &         46 &          0 &         19 &          3 &       18.6\\
i10\_2.3\_2.6\_05 &         14 &         53 &         53 &         53 &         40 &          0 &         18 &          1 &        5.2\\
i10\_2.3\_2.6\_10 &         28 &        100 &        100 &        100 &         37 &          0 &         18 &          1 &        4.2\\
i10\_2.3\_2.9\_05 &         18 &         44 &         44 &         44 &         45 &          0 &         24 &          1 &       12.2\\
i10\_2.3\_2.9\_10 &         26 &        132 &        132 &        132 &         33 &          0 &         13 &          1 &        5.4\\
i10\_2.3\_3.2\_05 &         19 &         54 &         54 &         54 &         45 &          0 &         26 &          1 &       12.3\\
i10\_2.3\_3.2\_10 &         35 &         41 &         62 &         66 &         48 &          0 &         51 &          3 &       21.2\\
i10\_2.3\_3.5\_05 &         17 &         19 &         28 &         30 &         41 &          0 &         39 &          3 &        4.3\\
i10\_2.3\_3.5\_10 &         35 &         59 &         85 &         85 &         44 &          0 &         36 &          4 &       13.2\\
i10\_2.3\_3.8\_05 &         13 &         28 &         41 &         42 &         33 &          0 &         41 &          3 &        3.9\\
i10\_2.3\_3.8\_10 &         47 &         52 &         76 &         92 &         66 &          0 &         50 &          3 &       44.9\\
i10\_2.3\_4.1\_05 &         17 &         21 &         29 &         31 &         43 &          0 &         35 &         11 &        6.6\\
i10\_2.3\_4.1\_10 &         27 &         50 &         72 &         76 &         37 &          0 &         35 &          3 &        3.1\\
i10\_2.3\_4.4\_05 &         15 &         23 &         34 &         35 &         39 &          0 &         56 &          3 &       10.3\\
i10\_2.3\_4.4\_10 &         26 &         37 &         58 &         60 &         40 &          0 &         48 &          3 &        4.6\\
i10\_2.3\_4.7\_05 &         14 &         23 &         38 &         37 &         36 &          0 &         39 &         17 &        3.0\\
i10\_2.3\_4.7\_10 &         35 &         39 &         58 &         64 &         48 &          0 &         50 &          7 &       20.5\\
i10\_2.6\_2.0\_05 &         18 &         36 &         36 &         38 &         69 &          3 &         27 &          1 & time limit\\
i10\_2.6\_2.0\_10 &         28 &         58 &         73 &         73 &         43 &          0 &         16 &          3 &       12.8\\
i10\_2.6\_2.3\_05 &         15 &         45 &         45 &         45 &         29 &          0 &         14 &          1 &        7.1\\
i10\_2.6\_2.3\_10 &         29 &         93 &         93 &        117 &         32 &          0 &         10 &          1 &       14.7\\
i10\_2.6\_2.6\_05 &         18 &         25 &         38 &         40 &        102 &         11 &         26 &          3 & time limit\\
i10\_2.6\_2.6\_10 &         28 &        120 &        120 &        120 &         36 &          0 &         14 &          1 &        9.2\\
i10\_2.6\_2.9\_05 &         17 &         24 &         34 &         36 &         49 &          1 &         38 &          3 &      703.8\\
i10\_2.6\_2.9\_10 &         27 &         99 &         99 &         99 &         43 &          0 &         24 &          1 &       65.9\\
i10\_2.6\_3.2\_05 &         14 &         26 &         39 &         42 &         36 &          0 &         36 &          3 &        8.3\\
i10\_2.6\_3.2\_10 &         37 &         76 &         76 &         80 &         37 &          1 &         48 &          1 &       12.2\\
i10\_2.6\_3.5\_05 &         20 &         37 &         55 &         57 &         35 &          1 &         27 &          7 &       23.1\\
i10\_2.6\_3.5\_10 &         28 &         92 &         92 &         92 &         44 &          1 &         29 &          1 &     4337.2\\
i10\_2.6\_3.8\_05 &         15 &         24 &         32 &         39 &         45 &          0 &         33 &          3 &       19.3\\
i10\_2.6\_3.8\_10 &         29 &         43 &         58 &         59 &         40 &          0 &         46 &          7 &        9.7\\
i10\_2.6\_4.1\_05 &         26 &         26 &         40 &         45 &        409 &        266 &         85 &         38 & time limit\\
i10\_2.6\_4.1\_10 &         30 &         57 &         82 &         84 &         35 &          0 &         43 &          3 &       13.8\\
i10\_2.6\_4.4\_05 &         20 &         39 &         39 &         39 &        148 &         14 &         38 &          1 & time limit\\
i10\_2.6\_4.4\_10 &         26 &         45 &         62 &         64 &         42 &          0 &         47 &          3 &       18.1\\
i10\_2.6\_4.7\_05 &         14 &         25 &         37 &         38 &         36 &          0 &         33 &          6 &        7.8\\
i10\_2.6\_4.7\_10 &         33 &         39 &         57 &         61 &         55 &          1 &         61 &          3 &       68.5\\
i10\_2.9\_2.0\_05 &         20 &         20 &         33 &         36 &        591 &        437 &         28 &          4 & time limit\\
i10\_2.9\_2.0\_10 &         27 &         71 &         71 &         71 &         41 &          1 &         16 &          1 &       34.6\\
i10\_2.9\_2.3\_05 &         14 &         55 &         55 &         55 &         40 &          1 &         16 &          1 &       20.5\\
i10\_2.9\_2.3\_10 &         26 &         68 &         68 &         83 &         43 &          1 &         26 &          1 &       34.0\\
i10\_2.9\_2.6\_05 &         18 &         54 &         54 &         54 &         83 &         17 &         29 &          1 & time limit\\
i10\_2.9\_2.6\_10 &         27 &         48 &         73 &         79 &         99 &         15 &         26 &          3 &      435.3\\
i10\_2.9\_2.9\_05 &         19 &         24 &         34 &         36 &         81 &         14 &         31 &         10 &     5081.9\\
i10\_2.9\_2.9\_10 &         36 &         89 &         89 &         89 &         58 &          5 &         29 &          1 &     1103.7\\
i10\_2.9\_3.2\_05 &         13 &         32 &         32 &         34 &         44 &          2 &         39 &          1 &       31.3\\
i10\_2.9\_3.2\_10 &         25 &         41 &         64 &         71 &         49 &          3 &         33 &          3 &       88.7\\
i10\_2.9\_3.5\_05 &         15 &         21 &         32 &         33 &         38 &          0 &         56 &          3 &       16.3\\
i10\_2.9\_3.5\_10 &         30 &         37 &         54 &         61 &         48 &          2 &         63 &          3 &       50.3\\
i10\_2.9\_3.8\_05 &         22 &         26 &         35 &         37 &        197 &         94 &         50 &        125 & time limit\\
i10\_2.9\_3.8\_10 &         35 &         49 &         68 &         72 &         90 &         16 &         48 &          3 &      526.4\\
i10\_2.9\_4.1\_05 &         15 &         23 &         32 &         32 &         44 &          2 &         44 &          3 &       36.0\\
i10\_2.9\_4.1\_10 &         29 &         39 &         58 &         71 &         59 &          5 &         49 &          3 &      229.0\\
i10\_2.9\_4.4\_05 &         13 &         21 &         29 &         30 &         78 &         12 &         48 &          3 &     3472.1\\
i10\_2.9\_4.4\_10 &         27 &         45 &         68 &         74 &         39 &          2 &         63 &          3 &       42.2\\
i10\_2.9\_4.7\_05 &         15 &         24 &         34 &         36 &         38 &          0 &         55 &         25 &       24.8\\
i10\_2.9\_4.7\_10 &         25 &         42 &         60 &         64 &         40 &          0 &         47 &         12 &       58.3\\
i10\_3.2\_2.0\_05 &         13 &         36 &         36 &         36 &         54 &         10 &         13 &          1 &      667.3\\
i10\_3.2\_2.0\_10 &         30 &         64 &         65 &         69 &         80 &         20 &         18 &          1 & time limit\\
i10\_3.2\_2.3\_05 &         12 &         24 &         35 &         37 &        250 &        157 &         34 &          3 & time limit\\
i10\_3.2\_2.3\_10 &         26 &        126 &        126 &        126 &         39 &          1 &         10 &          1 &      194.4\\
i10\_3.2\_2.6\_05 &         15 &         26 &         41 &         41 &        530 &        400 &         19 &          3 & time limit\\
i10\_3.2\_2.6\_10 &         32 &         52 &         61 &         70 &         89 &         23 &         37 &          1 & time limit\\
i10\_3.2\_2.9\_05 &         14 &         20 &         29 &         32 &         79 &         19 &         45 &          4 &      708.9\\
i10\_3.2\_2.9\_10 &         31 &         66 &         66 &         66 &         62 &         11 &         31 &          1 &     1282.6\\
i10\_3.2\_3.2\_05 &         14 &         24 &         36 &         38 &         74 &         15 &         27 &          3 &     2195.9\\
i10\_3.2\_3.2\_10 &         28 &         40 &         62 &         67 &         65 &         13 &         65 &          3 & time limit\\
i10\_3.2\_3.5\_05 &         14 &         23 &         33 &         34 &         80 &         20 &         63 &          2 &     2882.0\\
i10\_3.2\_3.5\_10 &         28 &         42 &         58 &         64 &         99 &         26 &         28 &          3 & time limit\\
i10\_3.2\_3.8\_05 &         15 &         20 &         27 &         29 &         62 &          8 &         54 &         40 & time limit\\
i10\_3.2\_3.8\_10 &         33 &         39 &         59 &         61 &        232 &        152 &         39 &          4 & time limit\\
i10\_3.2\_4.1\_05 &         13 &         20 &         31 &         30 &         99 &         28 &         38 &          3 &     4442.3\\
i10\_3.2\_4.1\_10 &         28 &         35 &         55 &         55 &         45 &          3 &         39 &          9 &      358.9\\
i10\_3.2\_4.4\_05 &         15 &         19 &         28 &         29 &        107 &         35 &         56 &         45 & time limit\\
i10\_3.2\_4.4\_10 &         33 &         33 &         59 &         63 &        180 &         93 &         77 &         13 & time limit\\
i10\_3.2\_4.7\_05 &         13 &         19 &         28 &         30 &         72 &         14 &         45 &          3 & time limit\\
i10\_3.2\_4.7\_10 &         34 &         35 &         66 &         67 &        619 &        457 &         77 &         98 & time limit\\
i10\_3.5\_2.0\_05 &         22 &         23 &         38 &         41 &       1475 &       1075 &         36 &          5 & time limit\\
i10\_3.5\_2.0\_10 &         29 &         96 &         96 &         96 &         76 &         16 &         10 &          4 & time limit\\
i10\_3.5\_2.3\_05 &         23 &         46 &         46 &         46 &        727 &        502 &         28 &         15 & time limit\\
i10\_3.5\_2.3\_10 &         28 &        123 &        123 &        123 &         34 &          0 &         10 &          1 & time limit\\
i10\_3.5\_2.6\_05 &         13 &         36 &         36 &         39 &         55 &         11 &         23 &          1 & time limit\\
i10\_3.5\_2.6\_10 &         26 &         56 &         56 &         56 &        567 &        407 &         22 &          1 & time limit\\
i10\_3.5\_2.9\_05 &         13 &         55 &         55 &         55 &         45 &          4 &         17 &          1 & time limit\\
i10\_3.5\_2.9\_10 &         26 &         89 &         89 &         89 &        264 &        164 &         20 &          1 & time limit\\
i10\_3.5\_3.2\_05 &         15 &         51 &         51 &         51 &         39 &          5 &         16 &          1 & time limit\\
i10\_3.5\_3.2\_10 &         28 &         40 &         63 &         66 &         63 &         12 &         46 &         13 & time limit\\
i10\_3.5\_3.5\_05 &         15 &         42 &         42 &         42 &        386 &        253 &         26 &          8 & time limit\\
i10\_3.5\_3.5\_10 &         32 &         52 &         56 &         58 &        661 &        479 &         33 &          1 & time limit\\
i10\_3.5\_3.8\_05 &         13 &         32 &         32 &         32 &         81 &         21 &         31 &          2 & time limit\\
i10\_3.5\_3.8\_10 &         29 &         47 &         70 &         73 &         37 &          2 &         32 &          5 & time limit\\
i10\_3.5\_4.1\_05 &         19 &         25 &         32 &         33 &        106 &         31 &         51 &         12 & time limit\\
i10\_3.5\_4.1\_10 &         30 &         39 &         60 &         60 &         79 &         22 &         55 &         42 & time limit\\
i10\_3.5\_4.4\_05 &         15 &         25 &         36 &         36 &         48 &          7 &         72 &         92 & time limit\\
i10\_3.5\_4.4\_10 &         28 &         43 &         66 &         68 &        315 &        203 &         50 &        207 & time limit\\
i10\_3.5\_4.7\_05 &         17 &         19 &         31 &         32 &        452 &        284 &         73 &         50 & time limit\\
i10\_3.5\_4.7\_10 &         26 &         40 &         58 &         62 &        108 &         33 &         45 &          3 & time limit\\
i10\_3.8\_2.0\_05 &         22 &         22 &         34 &         36 &       3079 &       2293 &         33 &          2 & time limit\\
i10\_3.8\_2.0\_10 &         39 &         87 &         87 &         89 &        364 &        216 &         10 &          2 & time limit\\
i10\_3.8\_2.3\_05 &         15 &         20 &         43 &         41 &        181 &        113 &         17 &          1 & time limit\\
i10\_3.8\_2.3\_10 &         25 &         78 &         78 &         78 &         71 &         20 &         15 &          1 & time limit\\
i10\_3.8\_2.6\_05 &         13 &         31 &         32 &         33 &        251 &        166 &         34 &          3 & time limit\\
i10\_3.8\_2.6\_10 &         39 &         53 &         79 &         85 &        214 &        137 &         31 &          6 & time limit\\
i10\_3.8\_2.9\_05 &         16 &         19 &         29 &         31 &        601 &        436 &         35 &          2 & time limit\\
i10\_3.8\_2.9\_10 &         39 &         96 &         96 &         96 &       1216 &        900 &         26 &          1 & time limit\\
i10\_3.8\_3.2\_05 &         14 &         21 &         31 &         33 &         48 &          8 &         31 &          3 & time limit\\
i10\_3.8\_3.2\_10 &         39 &         46 &         78 &         82 &        811 &        630 &         66 &          3 & time limit\\
i10\_3.8\_3.5\_05 &         13 &         34 &         34 &         34 &        617 &        415 &         25 &          2 & time limit\\
i10\_3.8\_3.5\_10 &         34 &         53 &         79 &         98 &        176 &         94 &         20 &          3 & time limit\\
i10\_3.8\_3.8\_05 &         18 &         21 &         32 &         39 &        947 &        689 &         47 &         23 & time limit\\
i10\_3.8\_3.8\_10 &         34 &         38 &         59 &         65 &        879 &        646 &         54 &          6 & time limit\\
i10\_3.8\_4.1\_05 &         13 &         18 &         27 &         29 &        677 &        497 &         48 &         32 & time limit\\
i10\_3.8\_4.1\_10 &         29 &         44 &         68 &         67 &        100 &         46 &         41 &         25 & time limit\\
i10\_3.8\_4.4\_05 &         13 &         21 &         36 &         34 &        408 &        270 &         42 &          2 & time limit\\
i10\_3.8\_4.4\_10 &         29 &         34 &         51 &         53 &       1174 &        909 &         50 &          3 & time limit\\
i10\_3.8\_4.7\_05 &         13 &         21 &         36 &         36 &        193 &        110 &         52 &          2 & time limit\\
i10\_3.8\_4.7\_10 &         28 &         41 &         63 &         68 &        193 &        118 &         54 &          6 & time limit\\
i10\_4.1\_2.0\_05 &         14 &         41 &         41 &         41 &        160 &         97 &         26 &          2 & time limit\\
i10\_4.1\_2.0\_10 &         25 &         39 &         62 &         67 &       1333 &       1020 &         25 &         52 & time limit\\
i10\_4.1\_2.3\_05 &         14 &         56 &         56 &         45 &        146 &         88 &         12 &          1 & time limit\\
i10\_4.1\_2.3\_10 &         27 &         91 &         91 &         91 &         73 &         21 &         21 &          1 & time limit\\
i10\_4.1\_2.6\_05 &         13 &         31 &         54 &         54 &        121 &         64 &         18 &          1 & time limit\\
i10\_4.1\_2.6\_10 &         25 &         60 &         60 &         60 &        336 &        225 &         16 &          1 & time limit\\
i10\_4.1\_2.9\_05 &         15 &         33 &         33 &         33 &         57 &         12 &         30 &          1 & time limit\\
i10\_4.1\_2.9\_10 &         31 &         91 &         91 &         91 &        128 &         62 &         27 &          1 & time limit\\
i10\_4.1\_3.2\_05 &         13 &         15 &         24 &         26 &        382 &        270 &         67 &          2 & time limit\\
i10\_4.1\_3.2\_10 &         26 &         67 &         72 &         77 &       1350 &        992 &         56 &         11 & time limit\\
i10\_4.1\_3.5\_05 &         15 &         36 &         37 &         39 &        153 &         83 &         41 &          3 & time limit\\
i10\_4.1\_3.5\_10 &         28 &         45 &         61 &         62 &         76 &         22 &         58 &          1 & time limit\\
i10\_4.1\_3.8\_05 &         20 &         21 &         37 &         39 &        305 &        195 &         70 &          9 & time limit\\
i10\_4.1\_3.8\_10 &         36 &         44 &         69 &         71 &        255 &        160 &         67 &          4 & time limit\\
i10\_4.1\_4.1\_05 &         15 &         19 &         29 &         32 &        163 &         91 &         49 &         12 & time limit\\
i10\_4.1\_4.1\_10 &         27 &         54 &         90 &         92 &        322 &        212 &         23 &         52 & time limit\\
i10\_4.1\_4.4\_05 &         18 &         18 &         30 &         32 &        673 &        439 &         47 &         30 & time limit\\
i10\_4.1\_4.4\_10 &         27 &         34 &         55 &         57 &        205 &        112 &         61 &         10 & time limit\\
i10\_4.1\_4.7\_05 &         15 &         23 &         32 &         32 &        123 &         55 &         72 &          2 & time limit\\
i10\_4.1\_4.7\_10 &         28 &         55 &         80 &         85 &         64 &         19 &         41 &          8 & time limit\\
i10\_4.4\_2.0\_05 &         13 &         20 &         31 &         33 &       1128 &        856 &         23 &          3 & time limit\\
i10\_4.4\_2.0\_10 &         31 &         48 &         82 &         87 &       1222 &        958 &         32 &          2 & time limit\\
i10\_4.4\_2.3\_05 &         18 &         31 &         33 &         34 &        544 &        358 &         44 &          1 & time limit\\
i10\_4.4\_2.3\_10 &         27 &         68 &         68 &         68 &        247 &        158 &         26 &          1 & time limit\\
i10\_4.4\_2.6\_05 &         13 &         22 &         39 &         40 &        172 &        104 &         27 &          1 & time limit\\
i10\_4.4\_2.6\_10 &         29 &         66 &         70 &         70 &        459 &        321 &         17 &          1 & time limit\\
i10\_4.4\_2.9\_05 &         15 &         45 &         45 &         51 &        103 &         60 &         27 &          1 & time limit\\
i10\_4.4\_2.9\_10 &         26 &         77 &         77 &         77 &        433 &        295 &         16 &          1 & time limit\\
i10\_4.4\_3.2\_05 &         14 &         35 &         35 &         35 &         75 &         23 &         22 &          1 & time limit\\
i10\_4.4\_3.2\_10 &         39 &         69 &         69 &         69 &        322 &        188 &         27 &          1 & time limit\\
i10\_4.4\_3.5\_05 &         17 &         20 &         31 &         33 &      14181 &      11455 &         49 &          3 & time limit\\
i10\_4.4\_3.5\_10 &         28 &         76 &         76 &         76 &        602 &        404 &        107 &          2 & time limit\\
i10\_4.4\_3.8\_05 &         13 &         21 &         32 &         33 &        438 &        311 &         61 &          3 & time limit\\
i10\_4.4\_3.8\_10 &         26 &         41 &         72 &         77 &        420 &        287 &         62 &          2 & time limit\\
i10\_4.4\_4.1\_05 &         14 &         19 &         29 &         31 &        249 &        169 &         83 &        120 & time limit\\
i10\_4.4\_4.1\_10 &         28 &         41 &         62 &         61 &         56 &         17 &         27 &          1 & time limit\\
i10\_4.4\_4.4\_05 &         19 &         21 &         33 &         41 &       1879 &       1452 &         99 &         71 & time limit\\
i10\_4.4\_4.4\_10 &         28 &         51 &         73 &         75 &         75 &         32 &         45 &          9 & time limit\\
i10\_4.4\_4.7\_05 &         14 &         18 &         29 &         30 &        309 &        216 &         70 &          9 & time limit\\
i10\_4.4\_4.7\_10 &         30 &         44 &         60 &         63 &         70 &         23 &         58 &         16 & time limit\\
i10\_4.7\_2.0\_05 &         16 &         40 &         41 &         41 &        110 &         58 &         22 &          1 & time limit\\
i10\_4.7\_2.0\_10 &         27 &        103 &        103 &        103 &        334 &        222 &         10 &          1 & time limit\\
i10\_4.7\_2.3\_05 &         15 &         47 &         47 &         48 &        288 &        189 &         20 &          1 & time limit\\
i10\_4.7\_2.3\_10 &         36 &         76 &         76 &         76 &        428 &        282 &         18 &          1 & time limit\\
i10\_4.7\_2.6\_05 &         15 &         26 &         39 &         39 &        214 &        136 &         31 &          3 & time limit\\
i10\_4.7\_2.6\_10 &         27 &         63 &         63 &         64 &        676 &        476 &         18 &          1 & time limit\\
i10\_4.7\_2.9\_05 &         20 &         21 &         37 &         39 &        559 &        383 &         74 &          3 & time limit\\
i10\_4.7\_2.9\_10 &         26 &         65 &         65 &         72 &         66 &         18 &         34 &          1 & time limit\\
i10\_4.7\_3.2\_05 &         18 &         31 &         34 &         39 &       2181 &       1555 &         44 &          2 & time limit\\
i10\_4.7\_3.2\_10 &         29 &         65 &         75 &         78 &        192 &        128 &         57 &          2 & time limit\\
i10\_4.7\_3.5\_05 &         13 &         19 &         31 &         31 &       1734 &       1326 &         51 &         20 & time limit\\
i10\_4.7\_3.5\_10 &         27 &         28 &         50 &         54 &        603 &        412 &         52 &         10 & time limit\\
i10\_4.7\_3.8\_05 &         13 &         19 &         28 &         32 &         82 &         38 &         46 &          8 & time limit\\
i10\_4.7\_3.8\_10 &         29 &         37 &         56 &         62 &        224 &        135 &         36 &          3 & time limit\\
i10\_4.7\_4.1\_05 &         20 &         20 &         32 &         34 &       3538 &       2686 &         55 &          3 & time limit\\
i10\_4.7\_4.1\_10 &         27 &         42 &         64 &         68 &        807 &        617 &         48 &          3 & time limit\\
i10\_4.7\_4.4\_05 &         15 &         26 &         38 &         40 &         61 &         17 &         57 &          2 & time limit\\
i10\_4.7\_4.4\_10 &         24 &         37 &         57 &         59 &        267 &        186 &         83 &         77 & time limit\\
i10\_4.7\_4.7\_05 &         14 &         22 &         32 &         34 &        412 &        259 &         57 &        123 & time limit\\
i10\_4.7\_4.7\_10 &         28 &         42 &         69 &         78 &        782 &        578 &         87 &          3 & time limit\\
 \end{longtable}
